A distributed primal-dual interior-point method for loosely coupled problems using ADMM

In this paper we propose an efficient distributed algorithm for solving loosely coupled convex optimization problems. The algorithm is based on a primal-dual interior-point method in which we use the alternating direction method of multipliers (ADMM) to compute the primal-dual directions at each iteration of the method. This enables us to join the exceptional convergence properties of primal-dual interior-point methods with the remarkable parallelizability of ADMM. The resulting algorithm has superior computational properties with respect to ADMM directly applied to our problem. The amount of computations that needs to be conducted by each computing agent is far less. In particular, the updates for all variables can be expressed in closed form, irrespective of the type of optimization problem. The most expensive computational burden of the algorithm occur in the updates of the primal variables and can be precomputed in each iteration of the interior-point method. We verify and compare our method to ADMM in numerical experiments.

==> dualresidualADMMDistEx1.tikz <==
% This file was created by matlab2tikz v0.1.4.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
scale only axis,
width=3cm,
height=4cm,
xmin=1, xmax=80,
ymin=-15, ymax=5,
title={(b)},
xlabel={iteration in primal-dual method},
ylabel={$\frac{1}{N}\sum_{i=1}^N\textrm{log}\left(\|r_{\textrm{dual}}^i\|\right)$},
axis on top]
\addplot [
color=black,
solid
]
plot [error bars/.cd, y dir = both, y explicit]
coordinates{
 (4,5.14256)+-(0.0,0.0522606)(5,4.76608)+-(0.0,0.0522606)(6,4.29703)+-(0.0,0.0522606)(7,3.74437)+-(0.0,0.0522606)(8,3.36312)+-(0.0,0.0522606)(9,2.97702)+-(0.0,0.0522606)(10,2.65249)+-(0.0,0.0522606)(11,2.3543)+-(0.0,0.0522606)(12,2.12129)+-(0.0,0.0522606)(13,2.07334)+-(0.0,0.0522606)(14,2.04636)+-(0.0,0.0522606)(15,2.01938)+-(0.0,0.0522606)(16,1.99184)+-(0.0,0.0522606)(17,1.96344)+-(0.0,0.0522606)(18,1.93445)+-(0.0,0.0522606)(19,1.90487)+-(0.0,0.0522606)(20,1.87437)+-(0.0,0.0522606)(21,1.84324)+-(0.0,0.0522606)(22,1.81113)+-(0.0,0.0522606)(23,1.77836)+-(0.0,0.0522606)(24,1.74457)+-(0.0,0.0522606)(25,1.70972)+-(0.0,0.0522606)(26,1.67415)+-(0.0,0.0522606)(27,1.63747)+-(0.0,0.0522606)(28,1.59964)+-(0.0,0.0522606)(29,1.56063)+-(0.0,0.0522606)(30,1.5208)+-(0.0,0.0522606)(31,1.4793)+-(0.0,0.0522606)(32,1.43694)+-(0.0,0.0522606)(33,1.3928)+-(0.0,0.0522606)(34,1.34727)+-(0.0,0.0522606)(35,1.30031)+-(0.0,0.0522606)(36,1.25136)+-(0.0,0.0522606)(37,1.20087)+-(0.0,0.0522606)(38,1.14825)+-(0.0,0.0522606)(39,1.09397)+-(0.0,0.0522606)(40,1.03679)+-(0.0,0.0522606)(41,0.977804)+-(0.0,0.0522606)(42,0.915666)+-(0.0,0.0522606)(43,0.850881)+-(0.0,0.0522606)(44,0.783333)+-(0.0,0.0522606)(45,0.712157)+-(0.0,0.0522606)(46,0.636359)+-(0.0,0.0522606)(47,0.557305)+-(0.0,0.0522606)(48,0.472198)+-(0.0,0.0522606)(49,0.382471)+-(0.0,0.0522606)(50,0.285827)+-(0.0,0.0522606)(51,0.181699)+-(0.0,0.0522606)(52,0.0694713)+-(0.0,0.0522606)(53,-0.0541731)+-(0.0,0.0522606)(54,-0.190489)+-(0.0,0.0522606)(55,-0.342552)+-(0.0,0.0522606)(56,-0.514261)+-(0.0,0.0522606)(57,-0.71514)+-(0.0,0.0522606)(58,-0.95637)+-(0.0,0.0522607)(59,-1.26182)+-(0.0,0.0522607)(60,-1.69521)+-(0.0,0.0522607)(61,-2.58964)+-(0.0,0.0522609)(62,-3.98923)+-(0.0,0.0522611)(63,-4.11287)+-(0.0,0.0522611)(64,-4.23922)+-(0.0,0.0522611)(65,-4.37553)+-(0.0,0.0522611)(66,-4.52268)+-(0.0,0.0522611)(67,-4.68158)+-(0.0,0.0522611)(68,-4.85329)+-(0.0,0.0522612)(69,-5.04104)+-(0.0,0.0522612)(70,-5.24192)+-(0.0,0.0522612)(71,-5.45943)+-(0.0,0.0522612)(72,-5.69789)+-(0.0,0.0522613)(73,-5.95962)+-(0.0,0.0522613)(74,-6.24391)+-(0.0,0.0522613)(75,-6.56451)+-(0.0,0.0522614)(76,-6.93166)+-(0.0,0.0522614)(77,-7.37075)+-(0.0,0.0522615)(78,-7.94739)+-(0.0,0.0522615)(79,-8.90077)+-(0.0,0.0522615)(80,-10.5161)+-(0.0,0.0522615) 
};

\addplot [
color=black,
dashed
]
coordinates{
 (1,-6.28571)(2,-6.28571)(3,-6.28571)(4,-6.28571)(5,-6.28571)(6,-6.28571)(7,-6.28571)(8,-6.28571)(9,-6.28571)(10,-6.28571)(11,-6.28571)(12,-6.28571)(13,-6.28571)(14,-6.28571)(15,-6.28571)(16,-6.28571)(17,-6.28571)(18,-6.28571)(19,-6.28571)(20,-6.28571)(21,-6.28571)(22,-6.28571)(23,-6.28571)(24,-6.28571)(25,-6.28571)(26,-6.28571)(27,-6.28571)(28,-6.28571)(29,-6.28571)(30,-6.28571)(31,-6.28571)(32,-6.28571)(33,-6.28571)(34,-6.28571)(35,-6.28571)(36,-6.28571)(37,-6.28571)(38,-6.28571)(39,-6.28571)(40,-6.28571)(41,-6.28571)(42,-6.28571)(43,-6.28571)(44,-6.28571)(45,-6.28571)(46,-6.28571)(47,-6.28571)(48,-6.28571)(49,-6.28571)(50,-6.28571)(51,-6.28571)(52,-6.28571)(53,-6.28571)(54,-6.28571)(55,-6.28571)(56,-6.28571)(57,-6.28571)(58,-6.28571)(59,-6.28571)(60,-6.28571)(61,-6.28571)(62,-6.28571)(63,-6.28571)(64,-6.28571)(65,-6.28571)(66,-6.28571)(67,-6.28571)(68,-6.28571)(69,-6.28571)(70,-6.28571)(71,-6.28571)(72,-6.28571)(73,-6.28571)(74,-6.28571)(75,-6.28571)(76,-6.28571)(77,-6.28571)(78,-6.28571)(79,-6.28571)(80,-6.28571) 
};

\end{axis}
\end{tikzpicture}


==> dualresidualADMMFirstEx1.tikz <==
% This file was created by matlab2tikz v0.1.4.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
scale only axis,
width=3cm,
height=4cm,
xmin=1, xmax=304,
ymin=-15, ymax=5,
title={(c)},
xlabel={iteration in primal-dual method},
ylabel={$\frac{1}{N}\sum_{i=1}^N\textrm{log}\left(\|r_{\textrm{dual}}^i\|\right)$},
axis on top]
\addplot [
color=black,
solid
]
plot [error bars/.cd, y dir = both, y explicit]
coordinates{
 (1,2.22054)+-(0.0,0.0955493)(2,1.88552)+-(0.0,0.078448)(3,1.46009)+-(0.0,0.0781501)(4,1.05993)+-(0.0,0.0783459)(5,0.745334)+-(0.0,0.0814565)(6,0.498692)+-(0.0,0.0740121)(7,0.287962)+-(0.0,0.0792555)(8,0.102394)+-(0.0,0.0837216)(9,-0.0657358)+-(0.0,0.0857171)(10,-0.234936)+-(0.0,0.0902812)(11,-0.388677)+-(0.0,0.092204)(12,-0.515363)+-(0.0,0.0887203)(13,-0.632374)+-(0.0,0.0926225)(14,-0.753532)+-(0.0,0.102239)(15,-0.880091)+-(0.0,0.110488)(16,-1.00702)+-(0.0,0.112514)(17,-1.12464)+-(0.0,0.104558)(18,-1.22996)+-(0.0,0.0951037)(19,-1.33043)+-(0.0,0.0962011)(20,-1.42815)+-(0.0,0.10209)(21,-1.52291)+-(0.0,0.103127)(22,-1.61489)+-(0.0,0.102177)(23,-1.70578)+-(0.0,0.104015)(24,-1.79266)+-(0.0,0.108294)(25,-1.87501)+-(0.0,0.110685)(26,-1.95458)+-(0.0,0.115001)(27,-2.03139)+-(0.0,0.120369)(28,-2.10501)+-(0.0,0.123037)(29,-2.1796)+-(0.0,0.120955)(30,-2.25483)+-(0.0,0.114661)(31,-2.33088)+-(0.0,0.109074)(32,-2.40665)+-(0.0,0.105713)(33,-2.48043)+-(0.0,0.10471)(34,-2.55106)+-(0.0,0.105265)(35,-2.61828)+-(0.0,0.106161)(36,-2.68264)+-(0.0,0.10681)(37,-2.74483)+-(0.0,0.10771)(38,-2.80392)+-(0.0,0.109182)(39,-2.86157)+-(0.0,0.110644)(40,-2.91834)+-(0.0,0.111969)(41,-2.97433)+-(0.0,0.113033)(42,-3.02994)+-(0.0,0.114046)(43,-3.08417)+-(0.0,0.114679)(44,-3.13659)+-(0.0,0.116564)(45,-3.18604)+-(0.0,0.116464)(46,-3.23407)+-(0.0,0.115878)(47,-3.28132)+-(0.0,0.11591)(48,-3.32783)+-(0.0,0.116548)(49,-3.37036)+-(0.0,0.113462)(50,-3.40716)+-(0.0,0.113038)(51,-3.44416)+-(0.0,0.115768)(52,-3.48164)+-(0.0,0.118864)(53,-3.51876)+-(0.0,0.119128)(54,-3.555)+-(0.0,0.117986)(55,-3.59196)+-(0.0,0.117668)(56,-3.62932)+-(0.0,0.117339)(57,-3.66579)+-(0.0,0.116723)(58,-3.70289)+-(0.0,0.117432)(59,-3.74078)+-(0.0,0.119577)(60,-3.77924)+-(0.0,0.123332)(61,-3.81735)+-(0.0,0.127061)(62,-3.8557)+-(0.0,0.130255)(63,-3.8942)+-(0.0,0.132896)(64,-3.93266)+-(0.0,0.135018)(65,-3.97053)+-(0.0,0.135909)(66,-4.00803)+-(0.0,0.136474)(67,-4.04527)+-(0.0,0.136946)(68,-4.0822)+-(0.0,0.13744)(69,-4.11875)+-(0.0,0.138012)(70,-4.15529)+-(0.0,0.138312)(71,-4.19184)+-(0.0,0.138272)(72,-4.22797)+-(0.0,0.138417)(73,-4.2636)+-(0.0,0.138775)(74,-4.29872)+-(0.0,0.139297)(75,-4.33326)+-(0.0,0.13993)(76,-4.36722)+-(0.0,0.140623)(77,-4.40055)+-(0.0,0.141337)(78,-4.43325)+-(0.0,0.142042)(79,-4.46531)+-(0.0,0.142713)(80,-4.49675)+-(0.0,0.143334)(81,-4.52757)+-(0.0,0.143898)(82,-4.55752)+-(0.0,0.14521)(83,-4.58587)+-(0.0,0.145964)(84,-4.61274)+-(0.0,0.145708)(85,-4.63948)+-(0.0,0.145107)(86,-4.66617)+-(0.0,0.144187)(87,-4.69249)+-(0.0,0.142861)(88,-4.71824)+-(0.0,0.14168)(89,-4.74384)+-(0.0,0.140825)(90,-4.76937)+-(0.0,0.140261)(91,-4.79483)+-(0.0,0.139931)(92,-4.8202)+-(0.0,0.139767)(93,-4.84545)+-(0.0,0.139713)(94,-4.87058)+-(0.0,0.139738)(95,-4.89558)+-(0.0,0.139819)(96,-4.92041)+-(0.0,0.139942)(97,-4.94508)+-(0.0,0.140084)(98,-4.96956)+-(0.0,0.140225)(99,-4.99381)+-(0.0,0.140332)(100,-5.01782)+-(0.0,0.140385)(101,-5.04158)+-(0.0,0.140376)(102,-5.06508)+-(0.0,0.140303)(103,-5.08832)+-(0.0,0.140174)(104,-5.11131)+-(0.0,0.139999)(105,-5.13407)+-(0.0,0.139792)(106,-5.15659)+-(0.0,0.139567)(107,-5.17889)+-(0.0,0.139336)(108,-5.20097)+-(0.0,0.139108)(109,-5.22285)+-(0.0,0.13889)(110,-5.24453)+-(0.0,0.138682)(111,-5.26602)+-(0.0,0.138489)(112,-5.28732)+-(0.0,0.138308)(113,-5.30844)+-(0.0,0.138138)(114,-5.32939)+-(0.0,0.137978)(115,-5.35016)+-(0.0,0.137824)(116,-5.37077)+-(0.0,0.137677)(117,-5.39122)+-(0.0,0.137534)(118,-5.41152)+-(0.0,0.137396)(119,-5.43168)+-(0.0,0.137261)(120,-5.45169)+-(0.0,0.137128)(121,-5.47155)+-(0.0,0.136997)(122,-5.49129)+-(0.0,0.136866)(123,-5.51089)+-(0.0,0.136734)(124,-5.53037)+-(0.0,0.136604)(125,-5.54973)+-(0.0,0.136474)(126,-5.56896)+-(0.0,0.136345)(127,-5.58809)+-(0.0,0.136215)(128,-5.6071)+-(0.0,0.136084)(129,-5.626)+-(0.0,0.135953)(130,-5.64479)+-(0.0,0.135823)(131,-5.66349)+-(0.0,0.135689)(132,-5.68208)+-(0.0,0.135554)(133,-5.70058)+-(0.0,0.135418)(134,-5.71899)+-(0.0,0.135276)(135,-5.7373)+-(0.0,0.135131)(136,-5.75552)+-(0.0,0.134983)(137,-5.77365)+-(0.0,0.134832)(138,-5.7917)+-(0.0,0.134679)(139,-5.80967)+-(0.0,0.134522)(140,-5.82755)+-(0.0,0.134362)(141,-5.84536)+-(0.0,0.134199)(142,-5.86309)+-(0.0,0.134034)(143,-5.88075)+-(0.0,0.133865)(144,-5.89833)+-(0.0,0.133694)(145,-5.91585)+-(0.0,0.13352)(146,-5.93329)+-(0.0,0.133344)(147,-5.95067)+-(0.0,0.133165)(148,-5.96799)+-(0.0,0.132984)(149,-5.98524)+-(0.0,0.132797)(150,-6.00242)+-(0.0,0.132609)(151,-6.01955)+-(0.0,0.132421)(152,-6.03662)+-(0.0,0.132233)(153,-6.05364)+-(0.0,0.132044)(154,-6.07059)+-(0.0,0.131855)(155,-6.0875)+-(0.0,0.131665)(156,-6.10436)+-(0.0,0.13148)(157,-6.12116)+-(0.0,0.131301)(158,-6.13792)+-(0.0,0.131123)(159,-6.15463)+-(0.0,0.13095)(160,-6.1713)+-(0.0,0.130778)(161,-6.18792)+-(0.0,0.1306)(162,-6.20451)+-(0.0,0.13044)(163,-6.22105)+-(0.0,0.130302)(164,-6.23756)+-(0.0,0.130158)(165,-6.254)+-(0.0,0.129967)(166,-6.27039)+-(0.0,0.12973)(167,-6.28675)+-(0.0,0.129535)(168,-6.30311)+-(0.0,0.129482)(169,-6.31934)+-(0.0,0.129128)(170,-6.33486)+-(0.0,0.12724)(171,-6.34976)+-(0.0,0.12432)(172,-6.36486)+-(0.0,0.122143)(173,-6.38023)+-(0.0,0.120726)(174,-6.39577)+-(0.0,0.119765)(175,-6.41144)+-(0.0,0.119126)(176,-6.42721)+-(0.0,0.118703)(177,-6.44302)+-(0.0,0.118406)(178,-6.4589)+-(0.0,0.118234)(179,-6.47481)+-(0.0,0.118146)(180,-6.49074)+-(0.0,0.118088)(181,-6.50669)+-(0.0,0.118032)(182,-6.52268)+-(0.0,0.117962)(183,-6.53872)+-(0.0,0.117841)(184,-6.55475)+-(0.0,0.117697)(185,-6.57075)+-(0.0,0.117597)(186,-6.58675)+-(0.0,0.117539)(187,-6.60272)+-(0.0,0.117493)(188,-6.61866)+-(0.0,0.117461)(189,-6.63458)+-(0.0,0.11743)(190,-6.65046)+-(0.0,0.117388)(191,-6.66632)+-(0.0,0.117319)(192,-6.68214)+-(0.0,0.117239)(193,-6.69793)+-(0.0,0.117147)(194,-6.71369)+-(0.0,0.117025)(195,-6.72942)+-(0.0,0.116893)(196,-6.74513)+-(0.0,0.116754)(197,-6.76081)+-(0.0,0.116611)(198,-6.77647)+-(0.0,0.116466)(199,-6.79211)+-(0.0,0.116325)(200,-6.80774)+-(0.0,0.116199)(201,-6.82334)+-(0.0,0.116073)(202,-6.83893)+-(0.0,0.115951)(203,-6.85451)+-(0.0,0.115835)(204,-6.87007)+-(0.0,0.115717)(205,-6.88561)+-(0.0,0.115603)(206,-6.90113)+-(0.0,0.115491)(207,-6.91664)+-(0.0,0.115378)(208,-6.93213)+-(0.0,0.115272)(209,-6.94761)+-(0.0,0.115165)(210,-6.96307)+-(0.0,0.115061)(211,-6.97852)+-(0.0,0.114958)(212,-6.99395)+-(0.0,0.114857)(213,-7.00937)+-(0.0,0.114759)(214,-7.02478)+-(0.0,0.114662)(215,-7.04017)+-(0.0,0.114568)(216,-7.05555)+-(0.0,0.114476)(217,-7.07092)+-(0.0,0.114388)(218,-7.08628)+-(0.0,0.114302)(219,-7.10162)+-(0.0,0.11422)(220,-7.11695)+-(0.0,0.114139)(221,-7.13228)+-(0.0,0.114061)(222,-7.14759)+-(0.0,0.113986)(223,-7.16289)+-(0.0,0.113913)(224,-7.17818)+-(0.0,0.113842)(225,-7.19345)+-(0.0,0.113773)(226,-7.20872)+-(0.0,0.113706)(227,-7.22398)+-(0.0,0.11364)(228,-7.23922)+-(0.0,0.113577)(229,-7.25446)+-(0.0,0.113515)(230,-7.26969)+-(0.0,0.113454)(231,-7.2849)+-(0.0,0.113394)(232,-7.30011)+-(0.0,0.113336)(233,-7.3153)+-(0.0,0.113278)(234,-7.33049)+-(0.0,0.113223)(235,-7.34566)+-(0.0,0.113168)(236,-7.36082)+-(0.0,0.113114)(237,-7.37598)+-(0.0,0.11306)(238,-7.39112)+-(0.0,0.113007)(239,-7.40626)+-(0.0,0.112956)(240,-7.42138)+-(0.0,0.112905)(241,-7.43649)+-(0.0,0.112855)(242,-7.45159)+-(0.0,0.112806)(243,-7.46668)+-(0.0,0.112757)(244,-7.48176)+-(0.0,0.112709)(245,-7.49682)+-(0.0,0.112663)(246,-7.51187)+-(0.0,0.112616)(247,-7.52691)+-(0.0,0.112571)(248,-7.54194)+-(0.0,0.112527)(249,-7.55695)+-(0.0,0.112485)(250,-7.57195)+-(0.0,0.112445)(251,-7.58696)+-(0.0,0.112408)(252,-7.60198)+-(0.0,0.11238)(253,-7.61705)+-(0.0,0.112362)(254,-7.63196)+-(0.0,0.112299)(255,-7.64677)+-(0.0,0.111982)(256,-7.66083)+-(0.0,0.109793)(257,-7.67279)+-(0.0,0.108046)(258,-7.68466)+-(0.0,0.10709)(259,-7.69728)+-(0.0,0.106467)(260,-7.71053)+-(0.0,0.105881)(261,-7.72429)+-(0.0,0.105292)(262,-7.73845)+-(0.0,0.104745)(263,-7.74915)+-(0.0,0.10569)(264,-7.76694)+-(0.0,0.104041)(265,-7.78208)+-(0.0,0.103697)(266,-7.79731)+-(0.0,0.103455)(267,-7.81262)+-(0.0,0.103316)(268,-7.82799)+-(0.0,0.103258)(269,-7.84343)+-(0.0,0.103259)(270,-7.85892)+-(0.0,0.103299)(271,-7.87444)+-(0.0,0.103364)(272,-7.88999)+-(0.0,0.10345)(273,-7.90556)+-(0.0,0.103552)(274,-7.92115)+-(0.0,0.103669)(275,-7.93674)+-(0.0,0.103802)(276,-7.95234)+-(0.0,0.10395)(277,-7.96792)+-(0.0,0.104112)(278,-7.98351)+-(0.0,0.104284)(279,-7.99908)+-(0.0,0.104466)(280,-8.01463)+-(0.0,0.104656)(281,-8.03017)+-(0.0,0.10485)(282,-8.04569)+-(0.0,0.105048)(283,-8.06119)+-(0.0,0.105247)(284,-8.07666)+-(0.0,0.105447)(285,-8.09212)+-(0.0,0.105649)(286,-8.10755)+-(0.0,0.10585)(287,-8.12295)+-(0.0,0.106051)(288,-8.13834)+-(0.0,0.106255)(289,-8.1537)+-(0.0,0.106459)(290,-8.16905)+-(0.0,0.106664)(291,-8.18436)+-(0.0,0.106874)(292,-8.19966)+-(0.0,0.107087)(293,-8.21493)+-(0.0,0.107304)(294,-8.23019)+-(0.0,0.107521)(295,-8.24541)+-(0.0,0.107752)(296,-8.26062)+-(0.0,0.107986)(297,-8.27579)+-(0.0,0.108229)(298,-8.29095)+-(0.0,0.108475)(299,-8.30609)+-(0.0,0.108729)(300,-8.3212)+-(0.0,0.108991)(301,-8.33629)+-(0.0,0.109261)(302,-8.35135)+-(0.0,0.109541)(303,-8.36639)+-(0.0,0.109829)(304,-8.38141)+-(0.0,0.110128) 
};

\addplot [
color=black,
dashed
]
coordinates{
 (1,-6.28571)(2,-6.28571)(3,-6.28571)(4,-6.28571)(5,-6.28571)(6,-6.28571)(7,-6.28571)(8,-6.28571)(9,-6.28571)(10,-6.28571)(11,-6.28571)(12,-6.28571)(13,-6.28571)(14,-6.28571)(15,-6.28571)(16,-6.28571)(17,-6.28571)(18,-6.28571)(19,-6.28571)(20,-6.28571)(21,-6.28571)(22,-6.28571)(23,-6.28571)(24,-6.28571)(25,-6.28571)(26,-6.28571)(27,-6.28571)(28,-6.28571)(29,-6.28571)(30,-6.28571)(31,-6.28571)(32,-6.28571)(33,-6.28571)(34,-6.28571)(35,-6.28571)(36,-6.28571)(37,-6.28571)(38,-6.28571)(39,-6.28571)(40,-6.28571)(41,-6.28571)(42,-6.28571)(43,-6.28571)(44,-6.28571)(45,-6.28571)(46,-6.28571)(47,-6.28571)(48,-6.28571)(49,-6.28571)(50,-6.28571)(51,-6.28571)(52,-6.28571)(53,-6.28571)(54,-6.28571)(55,-6.28571)(56,-6.28571)(57,-6.28571)(58,-6.28571)(59,-6.28571)(60,-6.28571)(61,-6.28571)(62,-6.28571)(63,-6.28571)(64,-6.28571)(65,-6.28571)(66,-6.28571)(67,-6.28571)(68,-6.28571)(69,-6.28571)(70,-6.28571)(71,-6.28571)(72,-6.28571)(73,-6.28571)(74,-6.28571)(75,-6.28571)(76,-6.28571)(77,-6.28571)(78,-6.28571)(79,-6.28571)(80,-6.28571)(81,-6.28571)(82,-6.28571)(83,-6.28571)(84,-6.28571)(85,-6.28571)(86,-6.28571)(87,-6.28571)(88,-6.28571)(89,-6.28571)(90,-6.28571)(91,-6.28571)(92,-6.28571)(93,-6.28571)(94,-6.28571)(95,-6.28571)(96,-6.28571)(97,-6.28571)(98,-6.28571)(99,-6.28571)(100,-6.28571)(101,-6.28571)(102,-6.28571)(103,-6.28571)(104,-6.28571)(105,-6.28571)(106,-6.28571)(107,-6.28571)(108,-6.28571)(109,-6.28571)(110,-6.28571)(111,-6.28571)(112,-6.28571)(113,-6.28571)(114,-6.28571)(115,-6.28571)(116,-6.28571)(117,-6.28571)(118,-6.28571)(119,-6.28571)(120,-6.28571)(121,-6.28571)(122,-6.28571)(123,-6.28571)(124,-6.28571)(125,-6.28571)(126,-6.28571)(127,-6.28571)(128,-6.28571)(129,-6.28571)(130,-6.28571)(131,-6.28571)(132,-6.28571)(133,-6.28571)(134,-6.28571)(135,-6.28571)(136,-6.28571)(137,-6.28571)(138,-6.28571)(139,-6.28571)(140,-6.28571)(141,-6.28571)(142,-6.28571)(143,-6.28571)(144,-6.28571)(145,-6.28571)(146,-6.28571)(147,-6.28571)(148,-6.28571)(149,-6.28571)(150,-6.28571)(151,-6.28571)(152,-6.28571)(153,-6.28571)(154,-6.28571)(155,-6.28571)(156,-6.28571)(157,-6.28571)(158,-6.28571)(159,-6.28571)(160,-6.28571)(161,-6.28571)(162,-6.28571)(163,-6.28571)(164,-6.28571)(165,-6.28571)(166,-6.28571)(167,-6.28571)(168,-6.28571)(169,-6.28571)(170,-6.28571)(171,-6.28571)(172,-6.28571)(173,-6.28571)(174,-6.28571)(175,-6.28571)(176,-6.28571)(177,-6.28571)(178,-6.28571)(179,-6.28571)(180,-6.28571)(181,-6.28571)(182,-6.28571)(183,-6.28571)(184,-6.28571)(185,-6.28571)(186,-6.28571)(187,-6.28571)(188,-6.28571)(189,-6.28571)(190,-6.28571)(191,-6.28571)(192,-6.28571)(193,-6.28571)(194,-6.28571)(195,-6.28571)(196,-6.28571)(197,-6.28571)(198,-6.28571)(199,-6.28571)(200,-6.28571)(201,-6.28571)(202,-6.28571)(203,-6.28571)(204,-6.28571)(205,-6.28571)(206,-6.28571)(207,-6.28571)(208,-6.28571)(209,-6.28571)(210,-6.28571)(211,-6.28571)(212,-6.28571)(213,-6.28571)(214,-6.28571)(215,-6.28571)(216,-6.28571)(217,-6.28571)(218,-6.28571)(219,-6.28571)(220,-6.28571)(221,-6.28571)(222,-6.28571)(223,-6.28571)(224,-6.28571)(225,-6.28571)(226,-6.28571)(227,-6.28571)(228,-6.28571)(229,-6.28571)(230,-6.28571)(231,-6.28571)(232,-6.28571)(233,-6.28571)(234,-6.28571)(235,-6.28571)(236,-6.28571)(237,-6.28571)(238,-6.28571)(239,-6.28571)(240,-6.28571)(241,-6.28571)(242,-6.28571)(243,-6.28571)(244,-6.28571)(245,-6.28571)(246,-6.28571)(247,-6.28571)(248,-6.28571)(249,-6.28571)(250,-6.28571)(251,-6.28571)(252,-6.28571)(253,-6.28571)(254,-6.28571)(255,-6.28571)(256,-6.28571)(257,-6.28571)(258,-6.28571)(259,-6.28571)(260,-6.28571)(261,-6.28571)(262,-6.28571)(263,-6.28571)(264,-6.28571)(265,-6.28571)(266,-6.28571)(267,-6.28571)(268,-6.28571)(269,-6.28571)(270,-6.28571)(271,-6.28571)(272,-6.28571)(273,-6.28571)(274,-6.28571)(275,-6.28571)(276,-6.28571)(277,-6.28571)(278,-6.28571)(279,-6.28571)(280,-6.28571)(281,-6.28571)(282,-6.28571)(283,-6.28571)(284,-6.28571)(285,-6.28571)(286,-6.28571)(287,-6.28571)(288,-6.28571)(289,-6.28571)(290,-6.28571)(291,-6.28571)(292,-6.28571)(293,-6.28571)(294,-6.28571)(295,-6.28571)(296,-6.28571)(297,-6.28571)(298,-6.28571)(299,-6.28571)(300,-6.28571)(301,-6.28571)(302,-6.28571)(303,-6.28571)(304,-6.28571) 
};

\end{axis}
\end{tikzpicture}


==> dualresidualADMMOrigEx1.tikz <==
% This file was created by matlab2tikz v0.1.4.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
scale only axis,
width=3cm,
height=4cm,
xmin=1, xmax=21,
ymin=-15, ymax=5,
title={(a)},
xlabel={iteration in primal-dual method},
ylabel={$\frac{1}{N}\sum_{i=1}^N\textrm{log}\left(\|r_{\textrm{dual}}^i\|\right)$},
axis on top]
\addplot [
color=black,
solid
]
plot [error bars/.cd, y dir = both, y explicit]
coordinates{
 (1,5.45125)+-(0.0,0.0522606)(2,4.35661)+-(0.0,0.0522606)(3,3.08325)+-(0.0,0.0522606)(4,2.36274)+-(0.0,0.0522606)(5,1.88488)+-(0.0,0.0522606)(6,1.15874)+-(0.0,0.0522606)(7,0.81172)+-(0.0,0.0522606)(8,0.440864)+-(0.0,0.0522606)(9,0.0574184)+-(0.0,0.0522606)(10,-0.121405)+-(0.0,0.0522606)(11,-0.541983)+-(0.0,0.0522606)(12,-0.998357)+-(0.0,0.0522606)(13,-1.48097)+-(0.0,0.0522606)(14,-1.94601)+-(0.0,0.0522606)(15,-2.42079)+-(0.0,0.0522606)(16,-2.89966)+-(0.0,0.0522606)(17,-4.55077)+-(0.0,0.0522606)(18,-5.11594)+-(0.0,0.0522606)(19,-7.29851)+-(0.0,0.0522606)(20,-9.76307)+-(0.0,0.0522608)(21,-12.9508)+-(0.0,0.0523146) 
};

\addplot [
color=black,
dashed
]
coordinates{
 (1,-6.28571)(2,-6.28571)(3,-6.28571)(4,-6.28571)(5,-6.28571)(6,-6.28571)(7,-6.28571)(8,-6.28571)(9,-6.28571)(10,-6.28571)(11,-6.28571)(12,-6.28571)(13,-6.28571)(14,-6.28571)(15,-6.28571)(16,-6.28571)(17,-6.28571)(18,-6.28571)(19,-6.28571)(20,-6.28571)(21,-6.28571) 
};

\end{axis}
\end{tikzpicture}


==> globdualresidualADMMDistEx1.tikz <==
% This file was created by matlab2tikz v0.1.4.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
scale only axis,
width=3cm,
height=4cm,
xmin=0, xmax=80,
ymin=-6, ymax=4,
title={(b)},
xlabel={iteration in primal-dual method},
ylabel={$\textrm{log}\left(\|r_{\textrm{dual}}\|\right)$},
axis on top]
\addplot [
color=black,
solid
]
coordinates{
 (1,3.80175)(2,3.69665)(3,3.5732)(4,3.4223)(5,3.23406)(6,2.99954)(7,2.72321)(8,2.53258)(9,2.33953)(10,2.17727)(11,2.02817)(12,1.91166)(13,1.88769)(14,1.8742)(15,1.86071)(16,1.84694)(17,1.83274)(18,1.81825)(19,1.80346)(20,1.78821)(21,1.77264)(22,1.75659)(23,1.7402)(24,1.72331)(25,1.70588)(26,1.6881)(27,1.66976)(28,1.65084)(29,1.63134)(30,1.61142)(31,1.59067)(32,1.56949)(33,1.54742)(34,1.52466)(35,1.50118)(36,1.4767)(37,1.45146)(38,1.42515)(39,1.39801)(40,1.36942)(41,1.33992)(42,1.30886)(43,1.27646)(44,1.24269)(45,1.2071)(46,1.1692)(47,1.12967)(48,1.08712)(49,1.04226)(50,0.993935)(51,0.941872)(52,0.885758)(53,0.823935)(54,0.755778)(55,0.679746)(56,0.593891)(57,0.493452)(58,0.372837)(59,0.220112)(60,0.00341552)(61,-0.4438)(62,-1.14359)(63,-1.20541)(64,-1.26859)(65,-1.33675)(66,-1.41032)(67,-1.48977)(68,-1.57562)(69,-1.6695)(70,-1.76994)(71,-1.87869)(72,-1.99792)(73,-2.12879)(74,-2.27093)(75,-2.43123)(76,-2.61481)(77,-2.83435)(78,-3.12267)(79,-3.59936)(80,-4.40701) 
};

\addplot [
color=black,
dashed
]
coordinates{
 (1,-2.29337)(2,-2.29337)(3,-2.29337)(4,-2.29337)(5,-2.29337)(6,-2.29337)(7,-2.29337)(8,-2.29337)(9,-2.29337)(10,-2.29337)(11,-2.29337)(12,-2.29337)(13,-2.29337)(14,-2.29337)(15,-2.29337)(16,-2.29337)(17,-2.29337)(18,-2.29337)(19,-2.29337)(20,-2.29337)(21,-2.29337)(22,-2.29337)(23,-2.29337)(24,-2.29337)(25,-2.29337)(26,-2.29337)(27,-2.29337)(28,-2.29337)(29,-2.29337)(30,-2.29337)(31,-2.29337)(32,-2.29337)(33,-2.29337)(34,-2.29337)(35,-2.29337)(36,-2.29337)(37,-2.29337)(38,-2.29337)(39,-2.29337)(40,-2.29337)(41,-2.29337)(42,-2.29337)(43,-2.29337)(44,-2.29337)(45,-2.29337)(46,-2.29337)(47,-2.29337)(48,-2.29337)(49,-2.29337)(50,-2.29337)(51,-2.29337)(52,-2.29337)(53,-2.29337)(54,-2.29337)(55,-2.29337)(56,-2.29337)(57,-2.29337)(58,-2.29337)(59,-2.29337)(60,-2.29337)(61,-2.29337)(62,-2.29337)(63,-2.29337)(64,-2.29337)(65,-2.29337)(66,-2.29337)(67,-2.29337)(68,-2.29337)(69,-2.29337)(70,-2.29337)(71,-2.29337)(72,-2.29337)(73,-2.29337)(74,-2.29337)(75,-2.29337)(76,-2.29337)(77,-2.29337)(78,-2.29337)(79,-2.29337)(80,-2.29337) 
};

\end{axis}
\end{tikzpicture}


==> globdualresidualADMMFirstEx1.tikz <==
% This file was created by matlab2tikz v0.1.4.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
scale only axis,
width=3cm,
height=4cm,
xmin=1, xmax=304,
ymin=-6, ymax=4,
title={(c)},
xlabel={iteration in primal-dual method},
ylabel={$\textrm{log}\left(\|r_{\textrm{dual}}\|\right)$},
axis on top]
\addplot [
color=black,
solid
]
coordinates{
 (1,1.96484)(2,1.79568)(3,1.58297)(4,1.38293)(5,1.22587)(6,1.10196)(7,0.997016)(8,0.904596)(9,0.820812)(10,0.736726)(11,0.660099)(12,0.596406)(13,0.538212)(14,0.478551)(15,0.416165)(16,0.352922)(17,0.293237)(18,0.239582)(19,0.189448)(20,0.141228)(21,0.0940209)(22,0.0479639)(23,0.00270974)(24,-0.0402089)(25,-0.080975)(26,-0.120057)(27,-0.15769)(28,-0.194187)(29,-0.231803)(30,-0.270328)(31,-0.309191)(32,-0.347607)(33,-0.384708)(34,-0.419996)(35,-0.453477)(36,-0.48552)(37,-0.516466)(38,-0.545817)(39,-0.574446)(40,-0.602661)(41,-0.630515)(42,-0.658189)(43,-0.685241)(44,-0.711247)(45,-0.73595)(46,-0.759972)(47,-0.783535)(48,-0.806659)(49,-0.828209)(50,-0.846632)(51,-0.864733)(52,-0.883028)(53,-0.90151)(54,-0.91979)(55,-0.938348)(56,-0.957097)(57,-0.975442)(58,-0.993925)(59,-1.01261)(60,-1.03135)(61,-1.04991)(62,-1.06863)(63,-1.0875)(64,-1.10643)(65,-1.12526)(66,-1.14395)(67,-1.16253)(68,-1.18094)(69,-1.19914)(70,-1.21738)(71,-1.23567)(72,-1.2537)(73,-1.27145)(74,-1.28892)(75,-1.30608)(76,-1.32295)(77,-1.3395)(78,-1.35574)(79,-1.37167)(80,-1.3873)(81,-1.40263)(82,-1.4174)(83,-1.43147)(84,-1.44497)(85,-1.45845)(86,-1.47196)(87,-1.48535)(88,-1.4984)(89,-1.51132)(90,-1.52417)(91,-1.53695)(92,-1.54966)(93,-1.56231)(94,-1.57489)(95,-1.58739)(96,-1.59981)(97,-1.61215)(98,-1.62439)(99,-1.63653)(100,-1.64855)(101,-1.66045)(102,-1.67224)(103,-1.6839)(104,-1.69544)(105,-1.70687)(106,-1.71818)(107,-1.72938)(108,-1.74047)(109,-1.75145)(110,-1.76234)(111,-1.77312)(112,-1.78381)(113,-1.7944)(114,-1.8049)(115,-1.81532)(116,-1.82566)(117,-1.83591)(118,-1.84609)(119,-1.85619)(120,-1.86622)(121,-1.87618)(122,-1.88608)(123,-1.8959)(124,-1.90567)(125,-1.91537)(126,-1.92501)(127,-1.9346)(128,-1.94412)(129,-1.9536)(130,-1.96302)(131,-1.97239)(132,-1.98171)(133,-1.99098)(134,-2.0002)(135,-2.00938)(136,-2.01851)(137,-2.0276)(138,-2.03665)(139,-2.04566)(140,-2.05462)(141,-2.06355)(142,-2.07244)(143,-2.08129)(144,-2.09011)(145,-2.09889)(146,-2.10764)(147,-2.11635)(148,-2.12503)(149,-2.13368)(150,-2.1423)(151,-2.15089)(152,-2.15945)(153,-2.16798)(154,-2.17648)(155,-2.18496)(156,-2.19341)(157,-2.20183)(158,-2.21024)(159,-2.21861)(160,-2.22697)(161,-2.2353)(162,-2.24361)(163,-2.2519)(164,-2.26017)(165,-2.26841)(166,-2.27664)(167,-2.28484)(168,-2.29302)(169,-2.30117)(170,-2.30914)(171,-2.31689)(172,-2.32467)(173,-2.33251)(174,-2.34038)(175,-2.34829)(176,-2.35621)(177,-2.36415)(178,-2.3721)(179,-2.38006)(180,-2.38802)(181,-2.39599)(182,-2.40399)(183,-2.41202)(184,-2.42005)(185,-2.42806)(186,-2.43606)(187,-2.44404)(188,-2.45202)(189,-2.45997)(190,-2.46792)(191,-2.47585)(192,-2.48377)(193,-2.49168)(194,-2.49957)(195,-2.50745)(196,-2.51532)(197,-2.52318)(198,-2.53103)(199,-2.53886)(200,-2.54669)(201,-2.55451)(202,-2.56232)(203,-2.57012)(204,-2.57791)(205,-2.58569)(206,-2.59347)(207,-2.60123)(208,-2.60899)(209,-2.61674)(210,-2.62449)(211,-2.63222)(212,-2.63995)(213,-2.64767)(214,-2.65538)(215,-2.66309)(216,-2.67079)(217,-2.67848)(218,-2.68617)(219,-2.69385)(220,-2.70153)(221,-2.7092)(222,-2.71686)(223,-2.72452)(224,-2.73217)(225,-2.73981)(226,-2.74745)(227,-2.75509)(228,-2.76272)(229,-2.77034)(230,-2.77796)(231,-2.78558)(232,-2.79318)(233,-2.80079)(234,-2.80839)(235,-2.81598)(236,-2.82357)(237,-2.83115)(238,-2.83873)(239,-2.8463)(240,-2.85386)(241,-2.86142)(242,-2.86898)(243,-2.87653)(244,-2.88407)(245,-2.89161)(246,-2.89914)(247,-2.90667)(248,-2.91418)(249,-2.92169)(250,-2.9292)(251,-2.9367)(252,-2.94422)(253,-2.95175)(254,-2.95921)(255,-2.96666)(256,-2.97399)(257,-2.98022)(258,-2.98629)(259,-2.99268)(260,-2.99938)(261,-3.00634)(262,-3.0135)(263,-3.01871)(264,-3.02784)(265,-3.03546)(266,-3.04312)(267,-3.0508)(268,-3.0585)(269,-3.06622)(270,-3.07396)(271,-3.08171)(272,-3.08947)(273,-3.09724)(274,-3.10502)(275,-3.1128)(276,-3.12057)(277,-3.12834)(278,-3.13611)(279,-3.14387)(280,-3.15162)(281,-3.15936)(282,-3.1671)(283,-3.17482)(284,-3.18253)(285,-3.19023)(286,-3.19791)(287,-3.20559)(288,-3.21326)(289,-3.22091)(290,-3.22855)(291,-3.23618)(292,-3.2438)(293,-3.25141)(294,-3.25901)(295,-3.26659)(296,-3.27416)(297,-3.28171)(298,-3.28926)(299,-3.29679)(300,-3.30431)(301,-3.31182)(302,-3.31931)(303,-3.32679)(304,-3.33426) 
};

\addplot [
color=black,
dashed
]
coordinates{
 (1,-2.29337)(2,-2.29337)(3,-2.29337)(4,-2.29337)(5,-2.29337)(6,-2.29337)(7,-2.29337)(8,-2.29337)(9,-2.29337)(10,-2.29337)(11,-2.29337)(12,-2.29337)(13,-2.29337)(14,-2.29337)(15,-2.29337)(16,-2.29337)(17,-2.29337)(18,-2.29337)(19,-2.29337)(20,-2.29337)(21,-2.29337)(22,-2.29337)(23,-2.29337)(24,-2.29337)(25,-2.29337)(26,-2.29337)(27,-2.29337)(28,-2.29337)(29,-2.29337)(30,-2.29337)(31,-2.29337)(32,-2.29337)(33,-2.29337)(34,-2.29337)(35,-2.29337)(36,-2.29337)(37,-2.29337)(38,-2.29337)(39,-2.29337)(40,-2.29337)(41,-2.29337)(42,-2.29337)(43,-2.29337)(44,-2.29337)(45,-2.29337)(46,-2.29337)(47,-2.29337)(48,-2.29337)(49,-2.29337)(50,-2.29337)(51,-2.29337)(52,-2.29337)(53,-2.29337)(54,-2.29337)(55,-2.29337)(56,-2.29337)(57,-2.29337)(58,-2.29337)(59,-2.29337)(60,-2.29337)(61,-2.29337)(62,-2.29337)(63,-2.29337)(64,-2.29337)(65,-2.29337)(66,-2.29337)(67,-2.29337)(68,-2.29337)(69,-2.29337)(70,-2.29337)(71,-2.29337)(72,-2.29337)(73,-2.29337)(74,-2.29337)(75,-2.29337)(76,-2.29337)(77,-2.29337)(78,-2.29337)(79,-2.29337)(80,-2.29337)(81,-2.29337)(82,-2.29337)(83,-2.29337)(84,-2.29337)(85,-2.29337)(86,-2.29337)(87,-2.29337)(88,-2.29337)(89,-2.29337)(90,-2.29337)(91,-2.29337)(92,-2.29337)(93,-2.29337)(94,-2.29337)(95,-2.29337)(96,-2.29337)(97,-2.29337)(98,-2.29337)(99,-2.29337)(100,-2.29337)(101,-2.29337)(102,-2.29337)(103,-2.29337)(104,-2.29337)(105,-2.29337)(106,-2.29337)(107,-2.29337)(108,-2.29337)(109,-2.29337)(110,-2.29337)(111,-2.29337)(112,-2.29337)(113,-2.29337)(114,-2.29337)(115,-2.29337)(116,-2.29337)(117,-2.29337)(118,-2.29337)(119,-2.29337)(120,-2.29337)(121,-2.29337)(122,-2.29337)(123,-2.29337)(124,-2.29337)(125,-2.29337)(126,-2.29337)(127,-2.29337)(128,-2.29337)(129,-2.29337)(130,-2.29337)(131,-2.29337)(132,-2.29337)(133,-2.29337)(134,-2.29337)(135,-2.29337)(136,-2.29337)(137,-2.29337)(138,-2.29337)(139,-2.29337)(140,-2.29337)(141,-2.29337)(142,-2.29337)(143,-2.29337)(144,-2.29337)(145,-2.29337)(146,-2.29337)(147,-2.29337)(148,-2.29337)(149,-2.29337)(150,-2.29337)(151,-2.29337)(152,-2.29337)(153,-2.29337)(154,-2.29337)(155,-2.29337)(156,-2.29337)(157,-2.29337)(158,-2.29337)(159,-2.29337)(160,-2.29337)(161,-2.29337)(162,-2.29337)(163,-2.29337)(164,-2.29337)(165,-2.29337)(166,-2.29337)(167,-2.29337)(168,-2.29337)(169,-2.29337)(170,-2.29337)(171,-2.29337)(172,-2.29337)(173,-2.29337)(174,-2.29337)(175,-2.29337)(176,-2.29337)(177,-2.29337)(178,-2.29337)(179,-2.29337)(180,-2.29337)(181,-2.29337)(182,-2.29337)(183,-2.29337)(184,-2.29337)(185,-2.29337)(186,-2.29337)(187,-2.29337)(188,-2.29337)(189,-2.29337)(190,-2.29337)(191,-2.29337)(192,-2.29337)(193,-2.29337)(194,-2.29337)(195,-2.29337)(196,-2.29337)(197,-2.29337)(198,-2.29337)(199,-2.29337)(200,-2.29337)(201,-2.29337)(202,-2.29337)(203,-2.29337)(204,-2.29337)(205,-2.29337)(206,-2.29337)(207,-2.29337)(208,-2.29337)(209,-2.29337)(210,-2.29337)(211,-2.29337)(212,-2.29337)(213,-2.29337)(214,-2.29337)(215,-2.29337)(216,-2.29337)(217,-2.29337)(218,-2.29337)(219,-2.29337)(220,-2.29337)(221,-2.29337)(222,-2.29337)(223,-2.29337)(224,-2.29337)(225,-2.29337)(226,-2.29337)(227,-2.29337)(228,-2.29337)(229,-2.29337)(230,-2.29337)(231,-2.29337)(232,-2.29337)(233,-2.29337)(234,-2.29337)(235,-2.29337)(236,-2.29337)(237,-2.29337)(238,-2.29337)(239,-2.29337)(240,-2.29337)(241,-2.29337)(242,-2.29337)(243,-2.29337)(244,-2.29337)(245,-2.29337)(246,-2.29337)(247,-2.29337)(248,-2.29337)(249,-2.29337)(250,-2.29337)(251,-2.29337)(252,-2.29337)(253,-2.29337)(254,-2.29337)(255,-2.29337)(256,-2.29337)(257,-2.29337)(258,-2.29337)(259,-2.29337)(260,-2.29337)(261,-2.29337)(262,-2.29337)(263,-2.29337)(264,-2.29337)(265,-2.29337)(266,-2.29337)(267,-2.29337)(268,-2.29337)(269,-2.29337)(270,-2.29337)(271,-2.29337)(272,-2.29337)(273,-2.29337)(274,-2.29337)(275,-2.29337)(276,-2.29337)(277,-2.29337)(278,-2.29337)(279,-2.29337)(280,-2.29337)(281,-2.29337)(282,-2.29337)(283,-2.29337)(284,-2.29337)(285,-2.29337)(286,-2.29337)(287,-2.29337)(288,-2.29337)(289,-2.29337)(290,-2.29337)(291,-2.29337)(292,-2.29337)(293,-2.29337)(294,-2.29337)(295,-2.29337)(296,-2.29337)(297,-2.29337)(298,-2.29337)(299,-2.29337)(300,-2.29337)(301,-2.29337)(302,-2.29337)(303,-2.29337)(304,-2.29337) 
};

\end{axis}
\end{tikzpicture}


==> globdualresidualADMMOrigEx1.tikz <==
% This file was created by matlab2tikz v0.1.4.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
scale only axis,
width=3cm,
height=4cm,
xmin=1, xmax=21,
ymin=-6, ymax=4,
title={(a)},
xlabel={iteration in primal-dual method},
ylabel={$\textrm{log}\left(\|r_{\textrm{dual}}\|\right)$},
axis on top]
\addplot [
color=black,
solid
]
coordinates{
 (1,3.57665)(2,3.02933)(3,2.39265)(4,2.03239)(5,1.79346)(6,1.43039)(7,1.25688)(8,1.07145)(9,0.879731)(10,0.790319)(11,0.58003)(12,0.351843)(13,0.110538)(14,-0.121982)(15,-0.359371)(16,-0.598806)(17,-1.42437)(18,-1.70695)(19,-2.79823)(20,-4.03052)(21,-5.62439) 
};

\addplot [
color=black,
dashed
]
coordinates{
 (1,-2.29337)(2,-2.29337)(3,-2.29337)(4,-2.29337)(5,-2.29337)(6,-2.29337)(7,-2.29337)(8,-2.29337)(9,-2.29337)(10,-2.29337)(11,-2.29337)(12,-2.29337)(13,-2.29337)(14,-2.29337)(15,-2.29337)(16,-2.29337)(17,-2.29337)(18,-2.29337)(19,-2.29337)(20,-2.29337)(21,-2.29337) 
};

\end{axis}
\end{tikzpicture}


==> globprimalresidualADMMDistEx1.tikz <==
% This file was created by matlab2tikz v0.1.4.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
scale only axis,
width=3cm,
height=4cm,
xmin=1, xmax=80,
ymin=-7, ymax=3.5,
title={(b)},
xlabel={iteration in primal-dual method},
ylabel={$\textrm{log}\left(\|(r_{\textrm{primal},1},r_{\textrm{primal},2})\|\right)$},
axis on top]
\addplot [
color=black,
solid
]
coordinates{
 (1,3.07374)(2,2.96864)(3,2.84519)(4,2.69429)(5,2.50605)(6,2.27153)(7,1.9952)(8,1.80457)(9,1.61152)(10,1.44926)(11,1.30016)(12,1.18366)(13,1.15969)(14,1.1462)(15,1.1327)(16,1.11893)(17,1.10473)(18,1.09024)(19,1.07545)(20,1.0602)(21,1.04463)(22,1.02858)(23,1.0122)(24,0.995301)(25,0.977877)(26,0.960092)(27,0.941751)(28,0.922837)(29,0.90333)(30,0.883418)(31,0.862669)(32,0.841489)(33,0.819417)(34,0.796652)(35,0.77317)(36,0.748698)(37,0.723454)(38,0.697143)(39,0.670001)(40,0.641413)(41,0.61192)(42,0.580851)(43,0.548459)(44,0.514685)(45,0.479097)(46,0.441198)(47,0.401671)(48,0.359118)(49,0.314255)(50,0.265933)(51,0.213869)(52,0.157756)(53,0.0959337)(54,0.0277761)(55,-0.0482548)(56,-0.134109)(57,-0.234548)(58,-0.355162)(59,-0.507887)(60,-0.724581)(61,-1.17179)(62,-1.87157)(63,-1.93339)(64,-1.99657)(65,-2.06472)(66,-2.13829)(67,-2.21775)(68,-2.3036)(69,-2.39747)(70,-2.49791)(71,-2.60667)(72,-2.72589)(73,-2.85676)(74,-2.9989)(75,-3.1592)(76,-3.34277)(77,-3.56231)(78,-3.85063)(79,-4.32732)(80,-5.13498) 
};

\addplot [
color=black,
dashed
]
coordinates{
 (1,-2.29337)(2,-2.29337)(3,-2.29337)(4,-2.29337)(5,-2.29337)(6,-2.29337)(7,-2.29337)(8,-2.29337)(9,-2.29337)(10,-2.29337)(11,-2.29337)(12,-2.29337)(13,-2.29337)(14,-2.29337)(15,-2.29337)(16,-2.29337)(17,-2.29337)(18,-2.29337)(19,-2.29337)(20,-2.29337)(21,-2.29337)(22,-2.29337)(23,-2.29337)(24,-2.29337)(25,-2.29337)(26,-2.29337)(27,-2.29337)(28,-2.29337)(29,-2.29337)(30,-2.29337)(31,-2.29337)(32,-2.29337)(33,-2.29337)(34,-2.29337)(35,-2.29337)(36,-2.29337)(37,-2.29337)(38,-2.29337)(39,-2.29337)(40,-2.29337)(41,-2.29337)(42,-2.29337)(43,-2.29337)(44,-2.29337)(45,-2.29337)(46,-2.29337)(47,-2.29337)(48,-2.29337)(49,-2.29337)(50,-2.29337)(51,-2.29337)(52,-2.29337)(53,-2.29337)(54,-2.29337)(55,-2.29337)(56,-2.29337)(57,-2.29337)(58,-2.29337)(59,-2.29337)(60,-2.29337)(61,-2.29337)(62,-2.29337)(63,-2.29337)(64,-2.29337)(65,-2.29337)(66,-2.29337)(67,-2.29337)(68,-2.29337)(69,-2.29337)(70,-2.29337)(71,-2.29337)(72,-2.29337)(73,-2.29337)(74,-2.29337)(75,-2.29337)(76,-2.29337)(77,-2.29337)(78,-2.29337)(79,-2.29337)(80,-2.29337) 
};

\end{axis}
\end{tikzpicture}


==> globprimalresidualADMMFirstEx1.tikz <==
% This file was created by matlab2tikz v0.1.4.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
scale only axis,
width=3cm,
height=4cm,
xmin=1, xmax=304,
ymin=-7, ymax=3.5,
title={(c)},
xlabel={iteration in primal-dual method},
ylabel={$\textrm{log}\left(\|(r_{\textrm{primal},1},r_{\textrm{primal},2})\|\right)$},
axis on top]
\addplot [
color=black,
solid
]
coordinates{
 (1,2.16618)(2,1.77594)(3,1.67465)(4,1.61589)(5,1.52739)(6,1.42823)(7,1.33769)(8,1.24985)(9,1.16945)(10,1.10038)(11,1.03782)(12,0.970418)(13,0.902175)(14,0.841159)(15,0.783349)(16,0.734042)(17,0.689379)(18,0.643465)(19,0.598233)(20,0.555271)(21,0.515761)(22,0.479144)(23,0.441977)(24,0.406022)(25,0.371448)(26,0.336462)(27,0.298343)(28,0.263889)(29,0.229355)(30,0.197436)(31,0.16843)(32,0.141475)(33,0.115925)(34,0.0913599)(35,0.0675787)(36,0.0445551)(37,0.0213391)(38,-0.00123821)(39,-0.0228058)(40,-0.043552)(41,-0.0635177)(42,-0.0826918)(43,-0.101488)(44,-0.120294)(45,-0.138283)(46,-0.155756)(47,-0.17272)(48,-0.189199)(49,-0.208788)(50,-0.227338)(51,-0.245284)(52,-0.263048)(53,-0.281051)(54,-0.298952)(55,-0.316295)(56,-0.334178)(57,-0.351602)(58,-0.368566)(59,-0.385394)(60,-0.40229)(61,-0.418782)(62,-0.434881)(63,-0.450649)(64,-0.466105)(65,-0.481411)(66,-0.496366)(67,-0.511044)(68,-0.52546)(69,-0.539632)(70,-0.55355)(71,-0.56716)(72,-0.580498)(73,-0.593587)(74,-0.606438)(75,-0.619065)(76,-0.631478)(77,-0.643689)(78,-0.655709)(79,-0.667548)(80,-0.679216)(81,-0.69073)(82,-0.702608)(83,-0.714445)(84,-0.726033)(85,-0.73744)(86,-0.748697)(87,-0.760011)(88,-0.771174)(89,-0.782212)(90,-0.793142)(91,-0.803969)(92,-0.814693)(93,-0.825319)(94,-0.835846)(95,-0.846278)(96,-0.856615)(97,-0.86686)(98,-0.877017)(99,-0.887088)(100,-0.897077)(101,-0.906987)(102,-0.916822)(103,-0.926585)(104,-0.936279)(105,-0.945905)(106,-0.955467)(107,-0.964968)(108,-0.974408)(109,-0.983791)(110,-0.993118)(111,-1.00239)(112,-1.01161)(113,-1.02079)(114,-1.02991)(115,-1.03899)(116,-1.04802)(117,-1.057)(118,-1.06595)(119,-1.07485)(120,-1.08372)(121,-1.09254)(122,-1.10133)(123,-1.11008)(124,-1.1188)(125,-1.12748)(126,-1.13613)(127,-1.14475)(128,-1.15334)(129,-1.16189)(130,-1.17042)(131,-1.17891)(132,-1.18738)(133,-1.19582)(134,-1.20424)(135,-1.21263)(136,-1.22099)(137,-1.22933)(138,-1.23765)(139,-1.24594)(140,-1.25421)(141,-1.26246)(142,-1.27068)(143,-1.27889)(144,-1.28707)(145,-1.29524)(146,-1.30339)(147,-1.31151)(148,-1.31962)(149,-1.32772)(150,-1.33579)(151,-1.34385)(152,-1.35189)(153,-1.35992)(154,-1.36792)(155,-1.37592)(156,-1.3839)(157,-1.39186)(158,-1.39981)(159,-1.40775)(160,-1.41568)(161,-1.42359)(162,-1.43148)(163,-1.43937)(164,-1.44724)(165,-1.4551)(166,-1.46295)(167,-1.47079)(168,-1.47862)(169,-1.48646)(170,-1.49439)(171,-1.50227)(172,-1.51014)(173,-1.51801)(174,-1.52586)(175,-1.53371)(176,-1.54155)(177,-1.54939)(178,-1.55721)(179,-1.56503)(180,-1.57285)(181,-1.58065)(182,-1.58845)(183,-1.59624)(184,-1.60401)(185,-1.61178)(186,-1.61954)(187,-1.62729)(188,-1.63504)(189,-1.64277)(190,-1.65051)(191,-1.65823)(192,-1.66595)(193,-1.67366)(194,-1.68137)(195,-1.68907)(196,-1.69676)(197,-1.70445)(198,-1.71213)(199,-1.71981)(200,-1.72748)(201,-1.73515)(202,-1.74281)(203,-1.75047)(204,-1.75812)(205,-1.76577)(206,-1.77341)(207,-1.78106)(208,-1.78869)(209,-1.79632)(210,-1.80395)(211,-1.81158)(212,-1.8192)(213,-1.82682)(214,-1.83443)(215,-1.84204)(216,-1.84965)(217,-1.85725)(218,-1.86485)(219,-1.87245)(220,-1.88005)(221,-1.88764)(222,-1.89523)(223,-1.90281)(224,-1.9104)(225,-1.91798)(226,-1.92556)(227,-1.93313)(228,-1.9407)(229,-1.94827)(230,-1.95584)(231,-1.96341)(232,-1.97097)(233,-1.97853)(234,-1.98609)(235,-1.99365)(236,-2.0012)(237,-2.00875)(238,-2.0163)(239,-2.02385)(240,-2.03139)(241,-2.03894)(242,-2.04648)(243,-2.05402)(244,-2.06156)(245,-2.06909)(246,-2.07662)(247,-2.08416)(248,-2.09169)(249,-2.09922)(250,-2.10674)(251,-2.11427)(252,-2.12179)(253,-2.12932)(254,-2.13684)(255,-2.14444)(256,-2.15239)(257,-2.16028)(258,-2.16814)(259,-2.17598)(260,-2.18382)(261,-2.19165)(262,-2.19948)(263,-2.20726)(264,-2.21509)(265,-2.22293)(266,-2.23074)(267,-2.23855)(268,-2.24636)(269,-2.25416)(270,-2.26196)(271,-2.26975)(272,-2.27754)(273,-2.28533)(274,-2.29311)(275,-2.30088)(276,-2.30866)(277,-2.31642)(278,-2.32419)(279,-2.33195)(280,-2.33971)(281,-2.34746)(282,-2.35521)(283,-2.36295)(284,-2.37069)(285,-2.37843)(286,-2.38617)(287,-2.3939)(288,-2.40163)(289,-2.40935)(290,-2.41708)(291,-2.42479)(292,-2.43251)(293,-2.44023)(294,-2.44794)(295,-2.45565)(296,-2.46335)(297,-2.47106)(298,-2.47876)(299,-2.48646)(300,-2.49415)(301,-2.50185)(302,-2.50954)(303,-2.51723)(304,-2.52492) 
};

\addplot [
color=black,
dashed
]
coordinates{
 (1,-2.29337)(2,-2.29337)(3,-2.29337)(4,-2.29337)(5,-2.29337)(6,-2.29337)(7,-2.29337)(8,-2.29337)(9,-2.29337)(10,-2.29337)(11,-2.29337)(12,-2.29337)(13,-2.29337)(14,-2.29337)(15,-2.29337)(16,-2.29337)(17,-2.29337)(18,-2.29337)(19,-2.29337)(20,-2.29337)(21,-2.29337)(22,-2.29337)(23,-2.29337)(24,-2.29337)(25,-2.29337)(26,-2.29337)(27,-2.29337)(28,-2.29337)(29,-2.29337)(30,-2.29337)(31,-2.29337)(32,-2.29337)(33,-2.29337)(34,-2.29337)(35,-2.29337)(36,-2.29337)(37,-2.29337)(38,-2.29337)(39,-2.29337)(40,-2.29337)(41,-2.29337)(42,-2.29337)(43,-2.29337)(44,-2.29337)(45,-2.29337)(46,-2.29337)(47,-2.29337)(48,-2.29337)(49,-2.29337)(50,-2.29337)(51,-2.29337)(52,-2.29337)(53,-2.29337)(54,-2.29337)(55,-2.29337)(56,-2.29337)(57,-2.29337)(58,-2.29337)(59,-2.29337)(60,-2.29337)(61,-2.29337)(62,-2.29337)(63,-2.29337)(64,-2.29337)(65,-2.29337)(66,-2.29337)(67,-2.29337)(68,-2.29337)(69,-2.29337)(70,-2.29337)(71,-2.29337)(72,-2.29337)(73,-2.29337)(74,-2.29337)(75,-2.29337)(76,-2.29337)(77,-2.29337)(78,-2.29337)(79,-2.29337)(80,-2.29337)(81,-2.29337)(82,-2.29337)(83,-2.29337)(84,-2.29337)(85,-2.29337)(86,-2.29337)(87,-2.29337)(88,-2.29337)(89,-2.29337)(90,-2.29337)(91,-2.29337)(92,-2.29337)(93,-2.29337)(94,-2.29337)(95,-2.29337)(96,-2.29337)(97,-2.29337)(98,-2.29337)(99,-2.29337)(100,-2.29337)(101,-2.29337)(102,-2.29337)(103,-2.29337)(104,-2.29337)(105,-2.29337)(106,-2.29337)(107,-2.29337)(108,-2.29337)(109,-2.29337)(110,-2.29337)(111,-2.29337)(112,-2.29337)(113,-2.29337)(114,-2.29337)(115,-2.29337)(116,-2.29337)(117,-2.29337)(118,-2.29337)(119,-2.29337)(120,-2.29337)(121,-2.29337)(122,-2.29337)(123,-2.29337)(124,-2.29337)(125,-2.29337)(126,-2.29337)(127,-2.29337)(128,-2.29337)(129,-2.29337)(130,-2.29337)(131,-2.29337)(132,-2.29337)(133,-2.29337)(134,-2.29337)(135,-2.29337)(136,-2.29337)(137,-2.29337)(138,-2.29337)(139,-2.29337)(140,-2.29337)(141,-2.29337)(142,-2.29337)(143,-2.29337)(144,-2.29337)(145,-2.29337)(146,-2.29337)(147,-2.29337)(148,-2.29337)(149,-2.29337)(150,-2.29337)(151,-2.29337)(152,-2.29337)(153,-2.29337)(154,-2.29337)(155,-2.29337)(156,-2.29337)(157,-2.29337)(158,-2.29337)(159,-2.29337)(160,-2.29337)(161,-2.29337)(162,-2.29337)(163,-2.29337)(164,-2.29337)(165,-2.29337)(166,-2.29337)(167,-2.29337)(168,-2.29337)(169,-2.29337)(170,-2.29337)(171,-2.29337)(172,-2.29337)(173,-2.29337)(174,-2.29337)(175,-2.29337)(176,-2.29337)(177,-2.29337)(178,-2.29337)(179,-2.29337)(180,-2.29337)(181,-2.29337)(182,-2.29337)(183,-2.29337)(184,-2.29337)(185,-2.29337)(186,-2.29337)(187,-2.29337)(188,-2.29337)(189,-2.29337)(190,-2.29337)(191,-2.29337)(192,-2.29337)(193,-2.29337)(194,-2.29337)(195,-2.29337)(196,-2.29337)(197,-2.29337)(198,-2.29337)(199,-2.29337)(200,-2.29337)(201,-2.29337)(202,-2.29337)(203,-2.29337)(204,-2.29337)(205,-2.29337)(206,-2.29337)(207,-2.29337)(208,-2.29337)(209,-2.29337)(210,-2.29337)(211,-2.29337)(212,-2.29337)(213,-2.29337)(214,-2.29337)(215,-2.29337)(216,-2.29337)(217,-2.29337)(218,-2.29337)(219,-2.29337)(220,-2.29337)(221,-2.29337)(222,-2.29337)(223,-2.29337)(224,-2.29337)(225,-2.29337)(226,-2.29337)(227,-2.29337)(228,-2.29337)(229,-2.29337)(230,-2.29337)(231,-2.29337)(232,-2.29337)(233,-2.29337)(234,-2.29337)(235,-2.29337)(236,-2.29337)(237,-2.29337)(238,-2.29337)(239,-2.29337)(240,-2.29337)(241,-2.29337)(242,-2.29337)(243,-2.29337)(244,-2.29337)(245,-2.29337)(246,-2.29337)(247,-2.29337)(248,-2.29337)(249,-2.29337)(250,-2.29337)(251,-2.29337)(252,-2.29337)(253,-2.29337)(254,-2.29337)(255,-2.29337)(256,-2.29337)(257,-2.29337)(258,-2.29337)(259,-2.29337)(260,-2.29337)(261,-2.29337)(262,-2.29337)(263,-2.29337)(264,-2.29337)(265,-2.29337)(266,-2.29337)(267,-2.29337)(268,-2.29337)(269,-2.29337)(270,-2.29337)(271,-2.29337)(272,-2.29337)(273,-2.29337)(274,-2.29337)(275,-2.29337)(276,-2.29337)(277,-2.29337)(278,-2.29337)(279,-2.29337)(280,-2.29337)(281,-2.29337)(282,-2.29337)(283,-2.29337)(284,-2.29337)(285,-2.29337)(286,-2.29337)(287,-2.29337)(288,-2.29337)(289,-2.29337)(290,-2.29337)(291,-2.29337)(292,-2.29337)(293,-2.29337)(294,-2.29337)(295,-2.29337)(296,-2.29337)(297,-2.29337)(298,-2.29337)(299,-2.29337)(300,-2.29337)(301,-2.29337)(302,-2.29337)(303,-2.29337)(304,-2.29337) 
};

\end{axis}
\end{tikzpicture}


==> globprimalresidualADMMOrigEx1.tikz <==
% This file was created by matlab2tikz v0.1.4.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
scale only axis,
width=3cm,
height=4cm,
xmin=1, xmax=21,
ymin=-7, ymax=3.5,
title={(a)},
xlabel={iteration in primal-dual method},
ylabel={$\textrm{log}\left(\|(r_{\textrm{primal},1},r_{\textrm{primal},2})\|\right)$},
axis on top]
\addplot [
color=black,
solid
]
coordinates{
 (1,2.84864)(2,2.30132)(3,1.66464)(4,1.30438)(5,1.06545)(6,0.702386)(7,0.528875)(8,0.343447)(9,0.151724)(10,0.0623122)(11,-0.147977)(12,-0.376164)(13,-0.617469)(14,-0.849989)(15,-1.08738)(16,-1.32681)(17,-2.15237)(18,-2.43495)(19,-3.52624)(20,-4.75852)(21,-6.35239) 
};

\addplot [
color=black,
dashed
]
coordinates{
 (1,-2.29337)(2,-2.29337)(3,-2.29337)(4,-2.29337)(5,-2.29337)(6,-2.29337)(7,-2.29337)(8,-2.29337)(9,-2.29337)(10,-2.29337)(11,-2.29337)(12,-2.29337)(13,-2.29337)(14,-2.29337)(15,-2.29337)(16,-2.29337)(17,-2.29337)(18,-2.29337)(19,-2.29337)(20,-2.29337)(21,-2.29337) 
};

\end{axis}
\end{tikzpicture}


==> globsurADMMDistEx1.tikz <==
% This file was created by matlab2tikz v0.1.4.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
scale only axis,
width=3cm,
height=4cm,
xmin=1, xmax=80,
ymin=-4, ymax=5.5,
title={(b)},
xlabel={iteration in primal dual method},
ylabel={$\textrm{log}\left(\hat{\eta}\right)$},
axis on top]
\addplot [
color=black,
solid
]
coordinates{
 (1,5.04814)(2,4.94669)(3,4.82811)(4,4.68423)(5,4.50627)(6,4.28592)(7,4.02606)(8,3.8425)(9,3.65623)(10,3.49894)(11,3.35415)(12,3.24048)(13,3.21678)(14,3.20342)(15,3.19007)(16,3.17644)(17,3.16238)(18,3.14804)(19,3.1334)(20,3.1183)(21,3.10289)(22,3.08701)(23,3.07079)(24,3.05407)(25,3.03683)(26,3.01923)(27,3.00108)(28,2.98237)(29,2.96307)(30,2.94337)(31,2.92284)(32,2.90189)(33,2.88005)(34,2.85754)(35,2.83431)(36,2.81011)(37,2.78515)(38,2.75913)(39,2.73229)(40,2.70403)(41,2.67487)(42,2.64415)(43,2.61213)(44,2.57875)(45,2.54358)(46,2.50613)(47,2.46707)(48,2.42504)(49,2.38072)(50,2.33299)(51,2.28158)(52,2.22618)(53,2.16516)(54,2.0979)(55,2.0229)(56,1.93824)(57,1.83926)(58,1.72048)(59,1.57028)(60,1.35772)(61,0.923839)(62,0.252849)(63,0.191683)(64,0.12918)(65,0.06175)(66,-0.0110276)(67,-0.0896173)(68,-0.174531)(69,-0.267366)(70,-0.366683)(71,-0.474211)(72,-0.592073)(73,-0.721421)(74,-0.861893)(75,-1.02026)(76,-1.20155)(77,-1.41821)(78,-1.70235)(79,-2.16995)(80,-2.95267) 
};

\addplot [
color=black,
dashed
]
coordinates{
 (1,-2.29337)(2,-2.29337)(3,-2.29337)(4,-2.29337)(5,-2.29337)(6,-2.29337)(7,-2.29337)(8,-2.29337)(9,-2.29337)(10,-2.29337)(11,-2.29337)(12,-2.29337)(13,-2.29337)(14,-2.29337)(15,-2.29337)(16,-2.29337)(17,-2.29337)(18,-2.29337)(19,-2.29337)(20,-2.29337)(21,-2.29337)(22,-2.29337)(23,-2.29337)(24,-2.29337)(25,-2.29337)(26,-2.29337)(27,-2.29337)(28,-2.29337)(29,-2.29337)(30,-2.29337)(31,-2.29337)(32,-2.29337)(33,-2.29337)(34,-2.29337)(35,-2.29337)(36,-2.29337)(37,-2.29337)(38,-2.29337)(39,-2.29337)(40,-2.29337)(41,-2.29337)(42,-2.29337)(43,-2.29337)(44,-2.29337)(45,-2.29337)(46,-2.29337)(47,-2.29337)(48,-2.29337)(49,-2.29337)(50,-2.29337)(51,-2.29337)(52,-2.29337)(53,-2.29337)(54,-2.29337)(55,-2.29337)(56,-2.29337)(57,-2.29337)(58,-2.29337)(59,-2.29337)(60,-2.29337)(61,-2.29337)(62,-2.29337)(63,-2.29337)(64,-2.29337)(65,-2.29337)(66,-2.29337)(67,-2.29337)(68,-2.29337)(69,-2.29337)(70,-2.29337)(71,-2.29337)(72,-2.29337)(73,-2.29337)(74,-2.29337)(75,-2.29337)(76,-2.29337)(77,-2.29337)(78,-2.29337)(79,-2.29337)(80,-2.29337) 
};

\end{axis}
\end{tikzpicture}


==> globsurADMMOnTopEx1.tikz <==
% This file was created by matlab2tikz v0.1.4.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
scale only axis,
width=3cm,
height=4cm,
xmin=1, xmax=304,
ymin=-8, ymax=-2,
title={(c)},
xlabel={iteration in primal-dual method},
ylabel={$\textrm{log}\left(\hat{\eta}\right)$},axis on top]
\addplot [
color=black,
solid
]
coordinates{
 (1,-6.07126)(2,-6.4433)(3,-6.60885)(4,-6.28106)(5,-6.54521)(6,-6.72591)(7,-6.55668)(8,-6.21829)(9,-6.37176)(10,-6.41141)(11,-6.90882)(12,-6.71658)(13,-6.48527)(14,-6.71865)(15,-7.14021)(16,-6.35234)(17,-6.6406)(18,-6.29075)(19,-6.46797)(20,-6.82821)(21,-6.80727)(22,-6.93534)(23,-6.63324)(24,-6.64207)(25,-6.75056)(26,-6.70397)(27,-6.75102)(28,-6.71113)(29,-6.81232)(30,-6.07821)(31,-6.08504)(32,-6.62624)(33,-6.6259)(34,-6.08603)(35,-6.08749)(36,-6.1507)(37,-6.44657)(38,-6.46944)(39,-6.47064)(40,-6.6054)(41,-6.16431)(42,-6.44659)(43,-6.04985)(44,-6.18955)(45,-6.11441)(46,-6.41409)(47,-6.46106)(48,-6.12957)(49,-6.64579)(50,-6.1358)(51,-6.08837)(52,-6.08076)(53,-6.76702)(54,-6.07386)(55,-6.59924)(56,-6.65344)(57,-6.6302)(58,-6.54748)(59,-6.59862)(60,-6.76818)(61,-6.72205)(62,-6.57866)(63,-6.45799)(64,-6.50263)(65,-6.53372)(66,-6.56369)(67,-6.60548)(68,-6.59415)(69,-6.44898)(70,-6.50406)(71,-6.60812)(72,-6.6615)(73,-6.69384)(74,-6.71707)(75,-6.73662)(76,-6.76617)(77,-6.80507)(78,-6.79378)(79,-6.76986)(80,-6.6871)(81,-6.52867)(82,-6.60898)(83,-6.63085)(84,-6.6707)(85,-6.63651)(86,-6.56866)(87,-6.5283)(88,-6.74522)(89,-6.78681)(90,-6.81284)(91,-6.83263)(92,-6.83612)(93,-6.8184)(94,-6.77529)(95,-6.65636)(96,-6.58232)(97,-6.58183)(98,-6.37881)(99,-6.32042)(100,-6.32809)(101,-6.33753)(102,-6.34662)(103,-6.35475)(104,-6.3622)(105,-6.36909)(106,-6.37742)(107,-6.38638)(108,-6.39812)(109,-6.41225)(110,-6.43714)(111,-6.4634)(112,-6.48981)(113,-6.51644)(114,-6.54585)(115,-6.57488)(116,-6.60352)(117,-6.64711)(118,-6.65261)(119,-6.65207)(120,-6.65138)(121,-6.65116)(122,-6.65371)(123,-6.65769)(124,-6.66551)(125,-6.67393)(126,-6.68469)(127,-6.69812)(128,-6.71438)(129,-6.73443)(130,-6.74415)(131,-6.74479)(132,-6.75007)(133,-6.75503)(134,-6.75137)(135,-6.74472)(136,-6.7378)(137,-6.73097)(138,-6.72404)(139,-6.71712)(140,-6.71024)(141,-6.70346)(142,-6.69695)(143,-6.6908)(144,-6.6848)(145,-6.67905)(146,-6.67365)(147,-6.66882)(148,-6.66411)(149,-6.65736)(150,-6.64961)(151,-6.6434)(152,-6.63906)(153,-6.63562)(154,-6.6327)(155,-6.6255)(156,-6.62076)(157,-6.62145)(158,-6.62592)(159,-6.63499)(160,-6.62516)(161,-6.60166)(162,-6.58506)(163,-6.57956)(164,-6.56903)(165,-6.57806)(166,-6.56278)(167,-6.54722)(168,-6.56911)(169,-6.1744)(170,-6.5473)(171,-6.52529)(172,-6.52568)(173,-6.54127)(174,-6.5357)(175,-6.54093)(176,-6.58724)(177,-6.62703)(178,-6.66462)(179,-6.67819)(180,-6.65988)(181,-6.58514)(182,-6.568)(183,-6.62861)(184,-6.66959)(185,-6.72085)(186,-6.74217)(187,-6.74166)(188,-6.74288)(189,-6.74592)(190,-6.74995)(191,-6.7471)(192,-6.74944)(193,-6.75443)(194,-6.74788)(195,-6.74283)(196,-6.73926)(197,-6.73672)(198,-6.73527)(199,-6.73476)(200,-6.73589)(201,-6.73589)(202,-6.73624)(203,-6.73698)(204,-6.73458)(205,-6.73403)(206,-6.73363)(207,-6.73159)(208,-6.73319)(209,-6.7332)(210,-6.73324)(211,-6.73363)(212,-6.73363)(213,-6.73407)(214,-6.73443)(215,-6.73473)(216,-6.73389)(217,-6.73162)(218,-6.72951)(219,-6.72738)(220,-6.72542)(221,-6.7228)(222,-6.72136)(223,-6.71941)(224,-6.71748)(225,-6.71568)(226,-6.71378)(227,-6.71192)(228,-6.7101)(229,-6.70833)(230,-6.70639)(231,-6.70468)(232,-6.70275)(233,-6.70086)(234,-6.69888)(235,-6.69692)(236,-6.69503)(237,-6.69318)(238,-6.69124)(239,-6.68907)(240,-6.68742)(241,-6.68564)(242,-6.68409)(243,-6.68277)(244,-6.68236)(245,-6.68104)(246,-6.68367)(247,-6.68272)(248,-6.677)(249,-6.6721)(250,-6.66891)(251,-6.66967)(252,-6.67969)(253,-6.70379)(254,-6.67082)(255,-6.49915)(256,-6.61431)(257,-6.63945)(258,-6.58756)(259,-6.5634)(260,-6.55073)(261,-6.54449)(262,-6.54206)(263,-6.4913)(264,-6.54313)(265,-6.54527)(266,-6.54789)(267,-6.55101)(268,-6.55454)(269,-6.55821)(270,-6.56181)(271,-6.56538)(272,-6.56895)(273,-6.5724)(274,-6.5763)(275,-6.57963)(276,-6.58302)(277,-6.5862)(278,-6.58954)(279,-6.59267)(280,-6.59556)(281,-6.59837)(282,-6.601)(283,-6.60372)(284,-6.60627)(285,-6.60861)(286,-6.61092)(287,-6.61307)(288,-6.61507)(289,-6.61699)(290,-6.61885)(291,-6.6205)(292,-6.6223)(293,-6.62392)(294,-6.62569)(295,-6.62701)(296,-6.62833)(297,-6.62956)(298,-6.63066)(299,-6.63196)(300,-6.63311)(301,-6.6341)(302,-6.63526)(303,-6.63596)(304,-6.63701) 
};

\addplot [
color=black,
dashed
]
coordinates{
 (1,-2.29337)(2,-2.29337)(3,-2.29337)(4,-2.29337)(5,-2.29337)(6,-2.29337)(7,-2.29337)(8,-2.29337)(9,-2.29337)(10,-2.29337)(11,-2.29337)(12,-2.29337)(13,-2.29337)(14,-2.29337)(15,-2.29337)(16,-2.29337)(17,-2.29337)(18,-2.29337)(19,-2.29337)(20,-2.29337)(21,-2.29337)(22,-2.29337)(23,-2.29337)(24,-2.29337)(25,-2.29337)(26,-2.29337)(27,-2.29337)(28,-2.29337)(29,-2.29337)(30,-2.29337)(31,-2.29337)(32,-2.29337)(33,-2.29337)(34,-2.29337)(35,-2.29337)(36,-2.29337)(37,-2.29337)(38,-2.29337)(39,-2.29337)(40,-2.29337)(41,-2.29337)(42,-2.29337)(43,-2.29337)(44,-2.29337)(45,-2.29337)(46,-2.29337)(47,-2.29337)(48,-2.29337)(49,-2.29337)(50,-2.29337)(51,-2.29337)(52,-2.29337)(53,-2.29337)(54,-2.29337)(55,-2.29337)(56,-2.29337)(57,-2.29337)(58,-2.29337)(59,-2.29337)(60,-2.29337)(61,-2.29337)(62,-2.29337)(63,-2.29337)(64,-2.29337)(65,-2.29337)(66,-2.29337)(67,-2.29337)(68,-2.29337)(69,-2.29337)(70,-2.29337)(71,-2.29337)(72,-2.29337)(73,-2.29337)(74,-2.29337)(75,-2.29337)(76,-2.29337)(77,-2.29337)(78,-2.29337)(79,-2.29337)(80,-2.29337)(81,-2.29337)(82,-2.29337)(83,-2.29337)(84,-2.29337)(85,-2.29337)(86,-2.29337)(87,-2.29337)(88,-2.29337)(89,-2.29337)(90,-2.29337)(91,-2.29337)(92,-2.29337)(93,-2.29337)(94,-2.29337)(95,-2.29337)(96,-2.29337)(97,-2.29337)(98,-2.29337)(99,-2.29337)(100,-2.29337)(101,-2.29337)(102,-2.29337)(103,-2.29337)(104,-2.29337)(105,-2.29337)(106,-2.29337)(107,-2.29337)(108,-2.29337)(109,-2.29337)(110,-2.29337)(111,-2.29337)(112,-2.29337)(113,-2.29337)(114,-2.29337)(115,-2.29337)(116,-2.29337)(117,-2.29337)(118,-2.29337)(119,-2.29337)(120,-2.29337)(121,-2.29337)(122,-2.29337)(123,-2.29337)(124,-2.29337)(125,-2.29337)(126,-2.29337)(127,-2.29337)(128,-2.29337)(129,-2.29337)(130,-2.29337)(131,-2.29337)(132,-2.29337)(133,-2.29337)(134,-2.29337)(135,-2.29337)(136,-2.29337)(137,-2.29337)(138,-2.29337)(139,-2.29337)(140,-2.29337)(141,-2.29337)(142,-2.29337)(143,-2.29337)(144,-2.29337)(145,-2.29337)(146,-2.29337)(147,-2.29337)(148,-2.29337)(149,-2.29337)(150,-2.29337)(151,-2.29337)(152,-2.29337)(153,-2.29337)(154,-2.29337)(155,-2.29337)(156,-2.29337)(157,-2.29337)(158,-2.29337)(159,-2.29337)(160,-2.29337)(161,-2.29337)(162,-2.29337)(163,-2.29337)(164,-2.29337)(165,-2.29337)(166,-2.29337)(167,-2.29337)(168,-2.29337)(169,-2.29337)(170,-2.29337)(171,-2.29337)(172,-2.29337)(173,-2.29337)(174,-2.29337)(175,-2.29337)(176,-2.29337)(177,-2.29337)(178,-2.29337)(179,-2.29337)(180,-2.29337)(181,-2.29337)(182,-2.29337)(183,-2.29337)(184,-2.29337)(185,-2.29337)(186,-2.29337)(187,-2.29337)(188,-2.29337)(189,-2.29337)(190,-2.29337)(191,-2.29337)(192,-2.29337)(193,-2.29337)(194,-2.29337)(195,-2.29337)(196,-2.29337)(197,-2.29337)(198,-2.29337)(199,-2.29337)(200,-2.29337)(201,-2.29337)(202,-2.29337)(203,-2.29337)(204,-2.29337)(205,-2.29337)(206,-2.29337)(207,-2.29337)(208,-2.29337)(209,-2.29337)(210,-2.29337)(211,-2.29337)(212,-2.29337)(213,-2.29337)(214,-2.29337)(215,-2.29337)(216,-2.29337)(217,-2.29337)(218,-2.29337)(219,-2.29337)(220,-2.29337)(221,-2.29337)(222,-2.29337)(223,-2.29337)(224,-2.29337)(225,-2.29337)(226,-2.29337)(227,-2.29337)(228,-2.29337)(229,-2.29337)(230,-2.29337)(231,-2.29337)(232,-2.29337)(233,-2.29337)(234,-2.29337)(235,-2.29337)(236,-2.29337)(237,-2.29337)(238,-2.29337)(239,-2.29337)(240,-2.29337)(241,-2.29337)(242,-2.29337)(243,-2.29337)(244,-2.29337)(245,-2.29337)(246,-2.29337)(247,-2.29337)(248,-2.29337)(249,-2.29337)(250,-2.29337)(251,-2.29337)(252,-2.29337)(253,-2.29337)(254,-2.29337)(255,-2.29337)(256,-2.29337)(257,-2.29337)(258,-2.29337)(259,-2.29337)(260,-2.29337)(261,-2.29337)(262,-2.29337)(263,-2.29337)(264,-2.29337)(265,-2.29337)(266,-2.29337)(267,-2.29337)(268,-2.29337)(269,-2.29337)(270,-2.29337)(271,-2.29337)(272,-2.29337)(273,-2.29337)(274,-2.29337)(275,-2.29337)(276,-2.29337)(277,-2.29337)(278,-2.29337)(279,-2.29337)(280,-2.29337)(281,-2.29337)(282,-2.29337)(283,-2.29337)(284,-2.29337)(285,-2.29337)(286,-2.29337)(287,-2.29337)(288,-2.29337)(289,-2.29337)(290,-2.29337)(291,-2.29337)(292,-2.29337)(293,-2.29337)(294,-2.29337)(295,-2.29337)(296,-2.29337)(297,-2.29337)(298,-2.29337)(299,-2.29337)(300,-2.29337)(301,-2.29337)(302,-2.29337)(303,-2.29337)(304,-2.29337) 
};

\end{axis}
\end{tikzpicture}


==> globsurADMMOrigEx1.tikz <==
% This file was created by matlab2tikz v0.1.4.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
scale only axis,
width=3cm,
height=4cm,
xmin=1, xmax=21,
ymin=-4, ymax=5.5,
title={(a)},
xlabel={iteration in primal dual method},
ylabel={$\textrm{log}\left(\hat{\eta}\right)$},
axis on top]
\addplot [
color=black,
solid
]
coordinates{
 (1,4.84522)(2,4.37469)(3,3.8267)(4,3.48769)(5,3.2597)(6,2.92223)(7,2.75472)(8,2.57547)(9,2.3898)(10,2.30168)(11,2.09758)(12,1.87594)(13,1.64103)(14,1.41372)(15,1.18109)(16,0.945897)(17,0.169724)(18,-0.105825)(19,-1.11411)(20,-2.13754)(21,-3.20396) 
};

\addplot [
color=black,
dashed
]
coordinates{
 (1,-2.29337)(2,-2.29337)(3,-2.29337)(4,-2.29337)(5,-2.29337)(6,-2.29337)(7,-2.29337)(8,-2.29337)(9,-2.29337)(10,-2.29337)(11,-2.29337)(12,-2.29337)(13,-2.29337)(14,-2.29337)(15,-2.29337)(16,-2.29337)(17,-2.29337)(18,-2.29337)(19,-2.29337)(20,-2.29337)(21,-2.29337)(22,-2.29337)(23,-2.29337)(24,-2.29337)(25,-2.29337)(26,-2.29337)(27,-2.29337)(28,-2.29337)(29,-2.29337)(30,-2.29337)(31,-2.29337)(32,-2.29337)(33,-2.29337)(34,-2.29337)(35,-2.29337)(36,-2.29337)(37,-2.29337)(38,-2.29337)(39,-2.29337)(40,-2.29337)(41,-2.29337)(42,-2.29337)(43,-2.29337)(44,-2.29337)(45,-2.29337)(46,-2.29337)(47,-2.29337)(48,-2.29337)(49,-2.29337)(50,-2.29337)(51,-2.29337)(52,-2.29337)(53,-2.29337)(54,-2.29337)(55,-2.29337)(56,-2.29337)(57,-2.29337)(58,-2.29337)(59,-2.29337)(60,-2.29337)(61,-2.29337)(62,-2.29337)(63,-2.29337)(64,-2.29337)(65,-2.29337)(66,-2.29337)(67,-2.29337)(68,-2.29337)(69,-2.29337)(70,-2.29337)(71,-2.29337)(72,-2.29337)(73,-2.29337)(74,-2.29337)(75,-2.29337)(76,-2.29337)(77,-2.29337)(78,-2.29337)(79,-2.29337)(80,-2.29337)(81,-2.29337)(82,-2.29337)(83,-2.29337)(84,-2.29337)(85,-2.29337)(86,-2.29337)(87,-2.29337)(88,-2.29337)(89,-2.29337)(90,-2.29337)(91,-2.29337)(92,-2.29337)(93,-2.29337)(94,-2.29337)(95,-2.29337)(96,-2.29337)(97,-2.29337)(98,-2.29337)(99,-2.29337)(100,-2.29337)(101,-2.29337)(102,-2.29337)(103,-2.29337)(104,-2.29337)(105,-2.29337)(106,-2.29337)(107,-2.29337)(108,-2.29337)(109,-2.29337)(110,-2.29337)(111,-2.29337)(112,-2.29337)(113,-2.29337)(114,-2.29337)(115,-2.29337)(116,-2.29337)(117,-2.29337)(118,-2.29337)(119,-2.29337)(120,-2.29337)(121,-2.29337)(122,-2.29337)(123,-2.29337)(124,-2.29337)(125,-2.29337)(126,-2.29337)(127,-2.29337)(128,-2.29337)(129,-2.29337)(130,-2.29337)(131,-2.29337)(132,-2.29337)(133,-2.29337)(134,-2.29337)(135,-2.29337)(136,-2.29337)(137,-2.29337)(138,-2.29337)(139,-2.29337)(140,-2.29337)(141,-2.29337)(142,-2.29337)(143,-2.29337)(144,-2.29337)(145,-2.29337)(146,-2.29337)(147,-2.29337)(148,-2.29337)(149,-2.29337)(150,-2.29337)(151,-2.29337)(152,-2.29337)(153,-2.29337)(154,-2.29337)(155,-2.29337)(156,-2.29337)(157,-2.29337)(158,-2.29337)(159,-2.29337)(160,-2.29337)(161,-2.29337)(162,-2.29337)(163,-2.29337)(164,-2.29337)(165,-2.29337)(166,-2.29337)(167,-2.29337)(168,-2.29337)(169,-2.29337)(170,-2.29337)(171,-2.29337)(172,-2.29337)(173,-2.29337)(174,-2.29337)(175,-2.29337)(176,-2.29337)(177,-2.29337)(178,-2.29337)(179,-2.29337)(180,-2.29337)(181,-2.29337)(182,-2.29337)(183,-2.29337)(184,-2.29337)(185,-2.29337)(186,-2.29337)(187,-2.29337)(188,-2.29337)(189,-2.29337)(190,-2.29337)(191,-2.29337)(192,-2.29337)(193,-2.29337)(194,-2.29337)(195,-2.29337)(196,-2.29337)(197,-2.29337)(198,-2.29337)(199,-2.29337)(200,-2.29337)(201,-2.29337)(202,-2.29337)(203,-2.29337)(204,-2.29337)(205,-2.29337)(206,-2.29337)(207,-2.29337)(208,-2.29337)(209,-2.29337)(210,-2.29337)(211,-2.29337)(212,-2.29337)(213,-2.29337)(214,-2.29337)(215,-2.29337)(216,-2.29337)(217,-2.29337)(218,-2.29337)(219,-2.29337)(220,-2.29337)(221,-2.29337)(222,-2.29337)(223,-2.29337)(224,-2.29337)(225,-2.29337)(226,-2.29337)(227,-2.29337)(228,-2.29337)(229,-2.29337)(230,-2.29337)(231,-2.29337)(232,-2.29337)(233,-2.29337)(234,-2.29337)(235,-2.29337)(236,-2.29337)(237,-2.29337)(238,-2.29337)(239,-2.29337)(240,-2.29337)(241,-2.29337)(242,-2.29337)(243,-2.29337)(244,-2.29337)(245,-2.29337)(246,-2.29337)(247,-2.29337)(248,-2.29337)(249,-2.29337)(250,-2.29337)(251,-2.29337)(252,-2.29337)(253,-2.29337)(254,-2.29337)(255,-2.29337)(256,-2.29337)(257,-2.29337)(258,-2.29337)(259,-2.29337)(260,-2.29337)(261,-2.29337)(262,-2.29337)(263,-2.29337)(264,-2.29337)(265,-2.29337)(266,-2.29337)(267,-2.29337)(268,-2.29337)(269,-2.29337)(270,-2.29337)(271,-2.29337)(272,-2.29337)(273,-2.29337)(274,-2.29337)(275,-2.29337)(276,-2.29337)(277,-2.29337)(278,-2.29337)(279,-2.29337)(280,-2.29337)(281,-2.29337)(282,-2.29337)(283,-2.29337)(284,-2.29337)(285,-2.29337)(286,-2.29337)(287,-2.29337)(288,-2.29337)(289,-2.29337)(290,-2.29337)(291,-2.29337)(292,-2.29337)(293,-2.29337)(294,-2.29337)(295,-2.29337)(296,-2.29337)(297,-2.29337)(298,-2.29337)(299,-2.29337)(300,-2.29337)(301,-2.29337)(302,-2.29337)(303,-2.29337)(304,-2.29337) 
};

\end{axis}
\end{tikzpicture}


==> numberOfIterationsADMMEx1.tikz <==
% This file was created by matlab2tikz v0.1.4.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
scale only axis,
width=8cm,
height=5cm,
xmin=0, xmax=81,
ymin=0, ymax=550,
xlabel={iteration in primal-dual method},
ylabel={number of iterations in ADMM},
axis on top]
\addplot [
color=black,
solid
]
coordinates{
 (1,350)(2,84)(3,71)(4,102)(5,169)(6,260)(7,267)(8,213)(9,176)(10,152)(11,144)(12,138)(13,138)(14,145)(15,145)(16,145)(17,145)(18,144)(19,144)(20,144)(21,143)(22,143)(23,143)(24,143)(25,143)(26,142)(27,142)(28,142)(29,142)(30,143)(31,143)(32,143)(33,143)(34,144)(35,145)(36,145)(37,146)(38,147)(39,148)(40,150)(41,151)(42,153)(43,155)(44,157)(45,159)(46,163)(47,168)(48,172)(49,178)(50,183)(51,188)(52,193)(53,199)(54,204)(55,210)(56,215)(57,222)(58,232)(59,242)(60,253)(61,265)(62,263)(63,307)(64,363)(65,365)(66,366)(67,367)(68,368)(69,369)(70,369)(71,373)(72,377)(73,382)(74,388)(75,397)(76,407)(77,420)(78,435)(79,453)(80,466) 
};\label{solid}

\addplot [
color=black,
dashed
]
coordinates{
 (1,350)(2,297)(3,242)(4,151)(5,120)(6,239)(7,302)(8,279)(9,246)(10,215)(11,193)(12,180)(13,173)(14,172)(15,172)(16,171)(17,171)(18,170)(19,170)(20,169)(21,169)(22,169)(23,168)(24,168)(25,168)(26,168)(27,168)(28,168)(29,168)(30,168)(31,169)(32,169)(33,170)(34,170)(35,171)(36,172)(37,174)(38,175)(39,177)(40,178)(41,180)(42,183)(43,185)(44,188)(45,192)(46,197)(47,202)(48,208)(49,213)(50,219)(51,225)(52,232)(53,238)(54,244)(55,252)(56,260)(57,272)(58,285)(59,300)(60,317)(61,347)(62,404)(63,406)(64,408)(65,410)(66,412)(67,414)(68,416)(69,418)(70,420)(71,422)(72,423)(73,425)(74,426)(75,429)(76,435)(77,443)(78,455)(79,470)(80,492)(81,525) 
};\label{dashed}

\end{axis}
\end{tikzpicture}


==> optValADMMDistEx1.tikz <==
% This file was created by matlab2tikz v0.1.4.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
scale only axis,
width=3cm,
height=4cm,
xmin=1, xmax=80,
ymin=-8, ymax=0,
title={(b)},
xlabel={iteration in primal dual method},
ylabel={$\text{log}\bigg(\frac{\|p-p^*\|_2}{p^*}\bigg)$},
axis on top]
\addplot [
color=black,
solid
]
coordinates{
 (1,-0.566091)(2,-0.417642)(3,-0.422982)(4,-0.53589)(5,-0.792623)(6,-1.46665)(7,-1.32128)(8,-1.18711)(9,-1.19232)(10,-1.25735)(11,-1.34599)(12,-1.43121)(13,-1.45153)(14,-1.4632)(15,-1.47494)(16,-1.487)(17,-1.49952)(18,-1.51237)(19,-1.52558)(20,-1.53928)(21,-1.55335)(22,-1.56795)(23,-1.58294)(24,-1.59849)(25,-1.61462)(26,-1.63119)(27,-1.64837)(28,-1.66619)(29,-1.68467)(30,-1.70364)(31,-1.72351)(32,-1.74391)(33,-1.76528)(34,-1.78743)(35,-1.81039)(36,-1.83444)(37,-1.85936)(38,-1.88545)(39,-1.91248)(40,-1.94106)(41,-1.97067)(42,-2.00196)(43,-2.03469)(44,-2.06892)(45,-2.10508)(46,-2.14368)(47,-2.18402)(48,-2.22753)(49,-2.27346)(50,-2.32298)(51,-2.37637)(52,-2.43391)(53,-2.49725)(54,-2.56699)(55,-2.6446)(56,-2.73195)(57,-2.83365)(58,-2.955)(59,-3.10729)(60,-3.32034)(61,-3.74275)(62,-4.37879)(63,-4.44025)(64,-4.50293)(65,-4.57049)(66,-4.64336)(67,-4.72197)(68,-4.80683)(69,-4.89949)(70,-4.99849)(71,-5.10552)(72,-5.22261)(73,-5.35079)(74,-5.48957)(75,-5.6453)(76,-5.82231)(77,-6.03129)(78,-6.29852)(79,-6.70605)(80,-7.19929) 
};

\end{axis}
\end{tikzpicture}


==> optValADMMEx1.tikz <==
% This file was created by matlab2tikz v0.1.4.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
scale only axis,
width=3cm,
height=4cm,
xmin=1, xmax=304,
ymin=-5, ymax=-0,title={(c)},
xlabel={iteration in ADMM},
ylabel={$\text{log}\bigg(\frac{\|p-p^*\|_2}{p^*}\bigg)$},
axis on top]
\addplot [
color=black,
solid
]
coordinates{
 (1,-1.00653)(2,-0.61733)(3,-0.924474)(4,-1.43698)(5,-2.766)(6,-2.05966)(7,-2.07531)(8,-2.36593)(9,-3.74239)(10,-2.49421)(11,-2.21165)(12,-2.05415)(13,-1.95859)(14,-1.89295)(15,-1.84536)(16,-1.80606)(17,-1.77315)(18,-1.74515)(19,-1.72776)(20,-1.71893)(21,-1.71797)(22,-1.72439)(23,-1.73764)(24,-1.75785)(25,-1.78316)(26,-1.81136)(27,-1.84142)(28,-1.87247)(29,-1.90347)(30,-1.93293)(31,-1.96085)(32,-1.98712)(33,-2.01165)(34,-2.03446)(35,-2.05568)(36,-2.07548)(37,-2.09456)(38,-2.11335)(39,-2.13175)(40,-2.14977)(41,-2.16745)(42,-2.18478)(43,-2.20215)(44,-2.21934)(45,-2.23671)(46,-2.25432)(47,-2.27198)(48,-2.2895)(49,-2.30623)(50,-2.32305)(51,-2.33999)(52,-2.35702)(53,-2.37402)(54,-2.3911)(55,-2.40855)(56,-2.42665)(57,-2.44536)(58,-2.46426)(59,-2.48341)(60,-2.50266)(61,-2.522)(62,-2.54125)(63,-2.56029)(64,-2.57908)(65,-2.5974)(66,-2.61543)(67,-2.6332)(68,-2.65071)(69,-2.66795)(70,-2.68499)(71,-2.70193)(72,-2.71879)(73,-2.73554)(74,-2.75216)(75,-2.76862)(76,-2.78488)(77,-2.80092)(78,-2.81673)(79,-2.83231)(80,-2.84766)(81,-2.86281)(82,-2.87752)(83,-2.8927)(84,-2.9084)(85,-2.92437)(86,-2.94031)(87,-2.95587)(88,-2.97098)(89,-2.98577)(90,-3.00031)(91,-3.01464)(92,-3.02875)(93,-3.04266)(94,-3.05636)(95,-3.06983)(96,-3.08312)(97,-3.09624)(98,-3.10922)(99,-3.12209)(100,-3.13487)(101,-3.14756)(102,-3.16017)(103,-3.17272)(104,-3.18518)(105,-3.19757)(106,-3.20987)(107,-3.22207)(108,-3.23416)(109,-3.24614)(110,-3.25801)(111,-3.26976)(112,-3.28138)(113,-3.29289)(114,-3.30427)(115,-3.31554)(116,-3.32669)(117,-3.33774)(118,-3.34869)(119,-3.35954)(120,-3.3703)(121,-3.38096)(122,-3.39155)(123,-3.40205)(124,-3.41247)(125,-3.42283)(126,-3.43311)(127,-3.44333)(128,-3.45349)(129,-3.46358)(130,-3.47363)(131,-3.48361)(132,-3.49354)(133,-3.50342)(134,-3.51325)(135,-3.52302)(136,-3.53275)(137,-3.54243)(138,-3.55206)(139,-3.56166)(140,-3.57121)(141,-3.58072)(142,-3.59019)(143,-3.59962)(144,-3.60902)(145,-3.61837)(146,-3.62769)(147,-3.63698)(148,-3.64623)(149,-3.65544)(150,-3.66462)(151,-3.67376)(152,-3.68288)(153,-3.69196)(154,-3.70102)(155,-3.71005)(156,-3.71906)(157,-3.72805)(158,-3.73701)(159,-3.74595)(160,-3.75487)(161,-3.76375)(162,-3.77261)(163,-3.78146)(164,-3.79028)(165,-3.79903)(166,-3.80772)(167,-3.81639)(168,-3.82511)(169,-3.83365)(170,-3.8425)(171,-3.85127)(172,-3.86004)(173,-3.86886)(174,-3.8777)(175,-3.88655)(176,-3.89542)(177,-3.90432)(178,-3.91328)(179,-3.9223)(180,-3.93135)(181,-3.9404)(182,-3.94948)(183,-3.95857)(184,-3.96767)(185,-3.97675)(186,-3.9858)(187,-3.99476)(188,-4.00364)(189,-4.01243)(190,-4.02114)(191,-4.02977)(192,-4.03835)(193,-4.04689)(194,-4.05539)(195,-4.06385)(196,-4.07228)(197,-4.0807)(198,-4.08909)(199,-4.09747)(200,-4.10585)(201,-4.11423)(202,-4.12259)(203,-4.13095)(204,-4.13929)(205,-4.14762)(206,-4.15593)(207,-4.16423)(208,-4.17252)(209,-4.18079)(210,-4.18905)(211,-4.19729)(212,-4.20552)(213,-4.21373)(214,-4.22192)(215,-4.2301)(216,-4.23826)(217,-4.24641)(218,-4.25455)(219,-4.26267)(220,-4.27078)(221,-4.27887)(222,-4.28695)(223,-4.29501)(224,-4.30307)(225,-4.31111)(226,-4.31914)(227,-4.32715)(228,-4.33516)(229,-4.34315)(230,-4.35113)(231,-4.3591)(232,-4.36706)(233,-4.37502)(234,-4.38296)(235,-4.39089)(236,-4.39881)(237,-4.40672)(238,-4.41463)(239,-4.42252)(240,-4.4304)(241,-4.43828)(242,-4.44615)(243,-4.45401)(244,-4.46186)(245,-4.4697)(246,-4.47753)(247,-4.48535)(248,-4.49317)(249,-4.50097)(250,-4.50878)(251,-4.51659)(252,-4.52442)(253,-4.53231)(254,-4.54006)(255,-4.54785)(256,-4.55574)(257,-4.56335)(258,-4.57053)(259,-4.57759)(260,-4.58464)(261,-4.59175)(262,-4.59893)(263,-4.60615)(264,-4.61347)(265,-4.6209)(266,-4.62836)(267,-4.63586)(268,-4.64337)(269,-4.6509)(270,-4.65845)(271,-4.66599)(272,-4.67355)(273,-4.68113)(274,-4.68872)(275,-4.69634)(276,-4.70398)(277,-4.71164)(278,-4.71933)(279,-4.72704)(280,-4.73478)(281,-4.74254)(282,-4.75032)(283,-4.75813)(284,-4.76596)(285,-4.77381)(286,-4.78167)(287,-4.78955)(288,-4.79744)(289,-4.80534)(290,-4.81325)(291,-4.82116)(292,-4.82907)(293,-4.83699)(294,-4.84491)(295,-4.85282)(296,-4.86073)(297,-4.86863)(298,-4.87654)(299,-4.88444)(300,-4.89233)(301,-4.90023)(302,-4.90811)(303,-4.916)(304,-4.92388) 
};

\end{axis}
\end{tikzpicture}


==> optValADMMOrigEx1.tikz <==
% This file was created by matlab2tikz v0.1.4.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
scale only axis,
width=3cm,
height=4cm,
xmin=1, xmax=21,
ymin=-8, ymax=0,
title={(a)},
xlabel={iteration in primal dual method},
ylabel={$\text{log}\bigg(\frac{\|p-p^*\|_2}{p^*}\bigg)$},
axis on top]
\addplot [
color=black,
solid
]
coordinates{
 (1,-0.427671)(2,-1.64849)(3,-0.875814)(4,-0.987254)(5,-1.15543)(6,-1.43379)(7,-1.59828)(8,-1.77856)(9,-1.96859)(10,-2.05989)(11,-2.26882)(12,-2.49555)(13,-2.73458)(14,-2.96425)(15,-3.19777)(16,-3.43289)(17,-4.1746)(18,-4.44921)(19,-5.40126)(20,-6.34149)(21,-7.07533) 
};

\end{axis}
\end{tikzpicture}


==> perturbationADMMDistEx1.tikz <==
% This file was created by matlab2tikz v0.1.4.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
scale only axis,
width=8cm,
height=5cm,
xmin=0, xmax=81,
ymin=-8, ymax=1,
xlabel={iteration in primal-dual method},
ylabel={$\textrm{log}(\mu)$},
axis on top]
\addplot [
color=black,
solid
]
coordinates{
 (1,0.0915945)(2,-0.0615819)(3,-0.181373)(4,-0.317885)(5,-0.479094)(6,-0.673555)(7,-0.909713)(8,-1.18404)(9,-1.38405)(10,-1.58736)(11,-1.76305)(12,-1.91597)(13,-2.02914)(14,-2.05283)(15,-2.06619)(16,-2.07954)(17,-2.09318)(18,-2.10723)(19,-2.12158)(20,-2.13622)(21,-2.15132)(22,-2.16674)(23,-2.18263)(24,-2.19885)(25,-2.21557)(26,-2.23282)(27,-2.25043)(28,-2.26859)(29,-2.28731)(30,-2.30662)(31,-2.32634)(32,-2.34688)(33,-2.36785)(34,-2.3897)(35,-2.41224)(36,-2.43549)(37,-2.45972)(38,-2.48471)(39,-2.51077)(40,-2.53764)(41,-2.56595)(42,-2.59516)(43,-2.62593)(44,-2.65801)(45,-2.69146)(46,-2.72671)(47,-2.76424)(48,-2.80337)(49,-2.84549)(50,-2.8899)(51,-2.9377)(52,-2.9892)(53,-3.04468)(54,-3.10577)(55,-3.17308)(56,-3.24812)(57,-3.33279)(58,-3.43172)(59,-3.55034)(60,-3.70019)(61,-3.91182)(62,-4.34093)(63,-4.99106)(64,-5.05208)(65,-5.11444)(66,-5.1817)(67,-5.25428)(68,-5.33264)(69,-5.41729)(70,-5.50981)(71,-5.60877)(72,-5.71588)(73,-5.83325)(74,-5.96201)(75,-6.10179)(76,-6.25926)(77,-6.43935)(78,-6.65423)(79,-6.93513)(80,-7.39298) 
};

\addplot [
color=black,
dashed
]
coordinates{
 (1,0.0915945)(2,-0.0615819)(3,-0.182489)(4,-0.319006)(5,-0.47865)(6,-0.672926)(7,-0.908962)(8,-1.17981)(9,-1.38196)(10,-1.58294)(11,-1.77459)(12,-1.92739)(13,-2.04186)(14,-2.06302)(15,-2.07638)(16,-2.09001)(17,-2.10393)(18,-2.11813)(19,-2.13262)(20,-2.14757)(21,-2.16298)(22,-2.17871)(23,-2.19476)(24,-2.21132)(25,-2.22839)(26,-2.24582)(27,-2.26379)(28,-2.28232)(29,-2.30144)(30,-2.32095)(31,-2.34128)(32,-2.36203)(33,-2.38366)(34,-2.40597)(35,-2.42898)(36,-2.45271)(37,-2.47745)(38,-2.50297)(39,-2.52957)(40,-2.5573)(41,-2.5862)(42,-2.61634)(43,-2.64776)(44,-2.68086)(45,-2.71537)(46,-2.75212)(47,-2.79045)(48,-2.83126)(49,-2.87473)(50,-2.92154)(51,-2.97142)(52,-3.02515)(53,-3.08368)(54,-3.14814)(55,-3.21998)(56,-3.301)(57,-3.39455)(58,-3.50406)(59,-3.64039)(60,-3.82233)(61,-4.12507)(62,-4.76866)(63,-4.81849)(64,-4.86676)(65,-4.91876)(66,-4.9748)(67,-5.0352)(68,-5.10034)(69,-5.17217)(70,-5.24971)(71,-5.3344)(72,-5.42697)(73,-5.52824)(74,-5.64041)(75,-5.7634)(76,-5.90001)(77,-6.05385)(78,-6.22756)(79,-6.42935)(80,-6.68138)(81,-7.04102) 
};

\end{axis}
\end{tikzpicture}


==> primalresidualADMMDistEx1.tikz <==
% This file was created by matlab2tikz v0.1.4.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
scale only axis,
width=3cm,
height=4cm,
xmin=1, xmax=80,
ymin=-15, ymax=5,
title={(b)},
xlabel={iteration in primal-dual method},
ylabel={$\frac{1}{N}\sum_{i=1}^N\textrm{log}\left(\|(r_{\textrm{primal},1}^i,r_{\textrm{primal},2}^i)\|\right)$},
axis on top]
\addplot [
color=black,
solid
]
plot [error bars/.cd, y dir = both, y explicit]
coordinates{
 (1,4.25326)+-(0.0,0.399864)(2,4.04306)+-(0.0,0.399865)(3,3.79617)+-(0.0,0.399866)(4,3.49437)+-(0.0,0.399867)(5,3.11789)+-(0.0,0.399868)(6,2.64884)+-(0.0,0.399869)(7,2.09618)+-(0.0,0.399868)(8,1.71493)+-(0.0,0.399867)(9,1.32883)+-(0.0,0.399865)(10,1.0043)+-(0.0,0.399863)(11,0.706107)+-(0.0,0.399861)(12,0.473098)+-(0.0,0.399859)(13,0.425155)+-(0.0,0.399858)(14,0.398172)+-(0.0,0.399858)(15,0.371188)+-(0.0,0.399858)(16,0.343648)+-(0.0,0.399858)(17,0.315252)+-(0.0,0.399858)(18,0.286269)+-(0.0,0.399857)(19,0.256687)+-(0.0,0.399857)(20,0.226183)+-(0.0,0.399857)(21,0.19505)+-(0.0,0.399857)(22,0.162945)+-(0.0,0.399857)(23,0.130176)+-(0.0,0.399856)(24,0.096384)+-(0.0,0.399856)(25,0.0615367)+-(0.0,0.399856)(26,0.0259672)+-(0.0,0.399856)(27,-0.0107143)+-(0.0,0.399855)(28,-0.0485436)+-(0.0,0.399855)(29,-0.0875571)+-(0.0,0.399855)(30,-0.127381)+-(0.0,0.399855)(31,-0.168879)+-(0.0,0.399854)(32,-0.211239)+-(0.0,0.399854)(33,-0.255383)+-(0.0,0.399854)(34,-0.300913)+-(0.0,0.399853)(35,-0.347876)+-(0.0,0.399853)(36,-0.396821)+-(0.0,0.399853)(37,-0.447308)+-(0.0,0.399852)(38,-0.499929)+-(0.0,0.399852)(39,-0.554213)+-(0.0,0.399852)(40,-0.611389)+-(0.0,0.399851)(41,-0.670376)+-(0.0,0.39985)(42,-0.732513)+-(0.0,0.39985)(43,-0.797298)+-(0.0,0.399849)(44,-0.864845)+-(0.0,0.399848)(45,-0.93602)+-(0.0,0.399847)(46,-1.01182)+-(0.0,0.399846)(47,-1.09087)+-(0.0,0.399845)(48,-1.17598)+-(0.0,0.399844)(49,-1.2657)+-(0.0,0.399843)(50,-1.36235)+-(0.0,0.399841)(51,-1.46647)+-(0.0,0.39984)(52,-1.5787)+-(0.0,0.399838)(53,-1.70234)+-(0.0,0.399835)(54,-1.83865)+-(0.0,0.399833)(55,-1.99071)+-(0.0,0.399829)(56,-2.16242)+-(0.0,0.399825)(57,-2.36329)+-(0.0,0.39982)(58,-2.60452)+-(0.0,0.399813)(59,-2.90996)+-(0.0,0.399805)(60,-3.34334)+-(0.0,0.399791)(61,-4.23774)+-(0.0,0.399752)(62,-5.63726)+-(0.0,0.399675)(63,-5.7609)+-(0.0,0.399679)(64,-5.88725)+-(0.0,0.399675)(65,-6.02356)+-(0.0,0.399671)(66,-6.1707)+-(0.0,0.399667)(67,-6.3296)+-(0.0,0.399662)(68,-6.5013)+-(0.0,0.399656)(69,-6.68905)+-(0.0,0.39965)(70,-6.88992)+-(0.0,0.399644)(71,-7.10742)+-(0.0,0.399637)(72,-7.34587)+-(0.0,0.399629)(73,-7.60759)+-(0.0,0.399622)(74,-7.89188)+-(0.0,0.399615)(75,-8.21247)+-(0.0,0.399608)(76,-8.57961)+-(0.0,0.399601)(77,-9.01869)+-(0.0,0.399596)(78,-9.59532)+-(0.0,0.399591)(79,-10.5487)+-(0.0,0.39959)(80,-12.164)+-(0.0,0.399621) 
};

\addplot [
color=black,
dashed
]
coordinates{
 (1,-6.28571)(2,-6.28571)(3,-6.28571)(4,-6.28571)(5,-6.28571)(6,-6.28571)(7,-6.28571)(8,-6.28571)(9,-6.28571)(10,-6.28571)(11,-6.28571)(12,-6.28571)(13,-6.28571)(14,-6.28571)(15,-6.28571)(16,-6.28571)(17,-6.28571)(18,-6.28571)(19,-6.28571)(20,-6.28571)(21,-6.28571)(22,-6.28571)(23,-6.28571)(24,-6.28571)(25,-6.28571)(26,-6.28571)(27,-6.28571)(28,-6.28571)(29,-6.28571)(30,-6.28571)(31,-6.28571)(32,-6.28571)(33,-6.28571)(34,-6.28571)(35,-6.28571)(36,-6.28571)(37,-6.28571)(38,-6.28571)(39,-6.28571)(40,-6.28571)(41,-6.28571)(42,-6.28571)(43,-6.28571)(44,-6.28571)(45,-6.28571)(46,-6.28571)(47,-6.28571)(48,-6.28571)(49,-6.28571)(50,-6.28571)(51,-6.28571)(52,-6.28571)(53,-6.28571)(54,-6.28571)(55,-6.28571)(56,-6.28571)(57,-6.28571)(58,-6.28571)(59,-6.28571)(60,-6.28571)(61,-6.28571)(62,-6.28571)(63,-6.28571)(64,-6.28571)(65,-6.28571)(66,-6.28571)(67,-6.28571)(68,-6.28571)(69,-6.28571)(70,-6.28571)(71,-6.28571)(72,-6.28571)(73,-6.28571)(74,-6.28571)(75,-6.28571)(76,-6.28571)(77,-6.28571)(78,-6.28571)(79,-6.28571)(80,-6.28571) 
};

\end{axis}
\end{tikzpicture}


==> primalresidualADMMFirstEx1.tikz <==
% This file was created by matlab2tikz v0.1.4.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
scale only axis,
width=3cm,
height=4cm,
xmin=1, xmax=304,
ymin=-15, ymax=5,
title={(c)},
xlabel={iteration in primal-dual method},
ylabel={$\frac{1}{N}\sum_{i=1}^N\textrm{log}\left(\|(r_{\textrm{primal},1}^i,r_{\textrm{primal},2}^i)\|\right)$},
axis on top]
\addplot [
color=black,
solid
]
plot [error bars/.cd, y dir = both, y explicit]
coordinates{
 (1,2.62218)+-(0.0,0.096344)(2,1.83739)+-(0.0,0.116251)(3,1.63742)+-(0.0,0.1074)(4,1.5223)+-(0.0,0.0970098)(5,1.33647)+-(0.0,0.130685)(6,1.12788)+-(0.0,0.165502)(7,0.945063)+-(0.0,0.170729)(8,0.7669)+-(0.0,0.175077)(9,0.605488)+-(0.0,0.178179)(10,0.469585)+-(0.0,0.173067)(11,0.34667)+-(0.0,0.169134)(12,0.20605)+-(0.0,0.184798)(13,0.0635686)+-(0.0,0.201368)(14,-0.0590154)+-(0.0,0.202222)(15,-0.167308)+-(0.0,0.183885)(16,-0.263704)+-(0.0,0.180068)(17,-0.351794)+-(0.0,0.177816)(18,-0.446065)+-(0.0,0.184311)(19,-0.53995)+-(0.0,0.194828)(20,-0.629838)+-(0.0,0.205424)(21,-0.713241)+-(0.0,0.215965)(22,-0.791002)+-(0.0,0.226476)(23,-0.86854)+-(0.0,0.233874)(24,-0.941886)+-(0.0,0.235756)(25,-1.0101)+-(0.0,0.231711)(26,-1.07677)+-(0.0,0.221998)(27,-1.14812)+-(0.0,0.207867)(28,-1.21433)+-(0.0,0.199178)(29,-1.28001)+-(0.0,0.189029)(30,-1.3419)+-(0.0,0.182898)(31,-1.39895)+-(0.0,0.180499)(32,-1.45212)+-(0.0,0.179606)(33,-1.50263)+-(0.0,0.17959)(34,-1.55117)+-(0.0,0.179598)(35,-1.5981)+-(0.0,0.179133)(36,-1.64348)+-(0.0,0.178129)(37,-1.68951)+-(0.0,0.177235)(38,-1.73455)+-(0.0,0.176977)(39,-1.77755)+-(0.0,0.17664)(40,-1.81894)+-(0.0,0.176129)(41,-1.85885)+-(0.0,0.175653)(42,-1.89731)+-(0.0,0.175476)(43,-1.9367)+-(0.0,0.182358)(44,-1.97601)+-(0.0,0.187455)(45,-2.01288)+-(0.0,0.18963)(46,-2.04856)+-(0.0,0.19125)(47,-2.08311)+-(0.0,0.192576)(48,-2.11661)+-(0.0,0.193616)(49,-2.15469)+-(0.0,0.191115)(50,-2.19284)+-(0.0,0.193226)(51,-2.22981)+-(0.0,0.195323)(52,-2.2664)+-(0.0,0.197144)(53,-2.30306)+-(0.0,0.198076)(54,-2.33903)+-(0.0,0.198139)(55,-2.37411)+-(0.0,0.198666)(56,-2.41084)+-(0.0,0.200702)(57,-2.44618)+-(0.0,0.201862)(58,-2.48054)+-(0.0,0.203032)(59,-2.51459)+-(0.0,0.204122)(60,-2.54924)+-(0.0,0.206409)(61,-2.58302)+-(0.0,0.20875)(62,-2.61582)+-(0.0,0.210659)(63,-2.64782)+-(0.0,0.21217)(64,-2.67913)+-(0.0,0.213432)(65,-2.71014)+-(0.0,0.214526)(66,-2.7404)+-(0.0,0.215539)(67,-2.7701)+-(0.0,0.216545)(68,-2.79929)+-(0.0,0.217577)(69,-2.82797)+-(0.0,0.218631)(70,-2.8561)+-(0.0,0.2196)(71,-2.88348)+-(0.0,0.220323)(72,-2.91021)+-(0.0,0.220841)(73,-2.93637)+-(0.0,0.22121)(74,-2.96201)+-(0.0,0.221479)(75,-2.98718)+-(0.0,0.221686)(76,-3.01192)+-(0.0,0.221855)(77,-3.03626)+-(0.0,0.222004)(78,-3.06022)+-(0.0,0.222147)(79,-3.08383)+-(0.0,0.222296)(80,-3.10712)+-(0.0,0.222461)(81,-3.13014)+-(0.0,0.222674)(82,-3.15464)+-(0.0,0.224761)(83,-3.17829)+-(0.0,0.225039)(84,-3.20146)+-(0.0,0.225403)(85,-3.22433)+-(0.0,0.225884)(86,-3.24694)+-(0.0,0.226407)(87,-3.26981)+-(0.0,0.227125)(88,-3.29222)+-(0.0,0.227464)(89,-3.31427)+-(0.0,0.227529)(90,-3.33609)+-(0.0,0.227548)(91,-3.35776)+-(0.0,0.22771)(92,-3.3793)+-(0.0,0.228112)(93,-3.40075)+-(0.0,0.228754)(94,-3.42208)+-(0.0,0.229578)(95,-3.44327)+-(0.0,0.230501)(96,-3.4643)+-(0.0,0.231445)(97,-3.48515)+-(0.0,0.232348)(98,-3.50582)+-(0.0,0.23317)(99,-3.52629)+-(0.0,0.233893)(100,-3.54658)+-(0.0,0.234513)(101,-3.5667)+-(0.0,0.235041)(102,-3.58664)+-(0.0,0.235495)(103,-3.60643)+-(0.0,0.235892)(104,-3.62608)+-(0.0,0.236252)(105,-3.64559)+-(0.0,0.236591)(106,-3.66497)+-(0.0,0.23692)(107,-3.68423)+-(0.0,0.237248)(108,-3.70337)+-(0.0,0.237583)(109,-3.72241)+-(0.0,0.237926)(110,-3.74134)+-(0.0,0.23828)(111,-3.76017)+-(0.0,0.238643)(112,-3.7789)+-(0.0,0.239015)(113,-3.79753)+-(0.0,0.239394)(114,-3.81607)+-(0.0,0.239778)(115,-3.83452)+-(0.0,0.240166)(116,-3.85287)+-(0.0,0.240557)(117,-3.87115)+-(0.0,0.240948)(118,-3.88933)+-(0.0,0.241338)(119,-3.90744)+-(0.0,0.241727)(120,-3.92546)+-(0.0,0.242113)(121,-3.9434)+-(0.0,0.242495)(122,-3.96127)+-(0.0,0.242873)(123,-3.97906)+-(0.0,0.243247)(124,-3.99678)+-(0.0,0.243616)(125,-4.01443)+-(0.0,0.243979)(126,-4.03201)+-(0.0,0.244337)(127,-4.04952)+-(0.0,0.244689)(128,-4.06696)+-(0.0,0.245037)(129,-4.08434)+-(0.0,0.24538)(130,-4.10166)+-(0.0,0.245718)(131,-4.11891)+-(0.0,0.246052)(132,-4.13611)+-(0.0,0.246382)(133,-4.15325)+-(0.0,0.24671)(134,-4.17033)+-(0.0,0.247034)(135,-4.18736)+-(0.0,0.247355)(136,-4.20433)+-(0.0,0.247675)(137,-4.22126)+-(0.0,0.247992)(138,-4.23813)+-(0.0,0.248307)(139,-4.25496)+-(0.0,0.24862)(140,-4.27173)+-(0.0,0.248931)(141,-4.28846)+-(0.0,0.24924)(142,-4.30514)+-(0.0,0.249547)(143,-4.32178)+-(0.0,0.249853)(144,-4.33838)+-(0.0,0.250156)(145,-4.35493)+-(0.0,0.250458)(146,-4.37145)+-(0.0,0.250757)(147,-4.38792)+-(0.0,0.251053)(148,-4.40435)+-(0.0,0.251348)(149,-4.42074)+-(0.0,0.25164)(150,-4.4371)+-(0.0,0.251929)(151,-4.45342)+-(0.0,0.252215)(152,-4.4697)+-(0.0,0.2525)(153,-4.48595)+-(0.0,0.252781)(154,-4.50217)+-(0.0,0.25306)(155,-4.51835)+-(0.0,0.253337)(156,-4.5345)+-(0.0,0.253611)(157,-4.55061)+-(0.0,0.253883)(158,-4.5667)+-(0.0,0.254152)(159,-4.58275)+-(0.0,0.254417)(160,-4.59878)+-(0.0,0.254679)(161,-4.61477)+-(0.0,0.254939)(162,-4.63074)+-(0.0,0.255196)(163,-4.64668)+-(0.0,0.255451)(164,-4.66259)+-(0.0,0.255702)(165,-4.67848)+-(0.0,0.25595)(166,-4.69434)+-(0.0,0.256195)(167,-4.71017)+-(0.0,0.256437)(168,-4.72598)+-(0.0,0.256679)(169,-4.74181)+-(0.0,0.256926)(170,-4.75786)+-(0.0,0.257273)(171,-4.77385)+-(0.0,0.257699)(172,-4.78977)+-(0.0,0.258045)(173,-4.80563)+-(0.0,0.258292)(174,-4.82145)+-(0.0,0.258466)(175,-4.83724)+-(0.0,0.258602)(176,-4.85302)+-(0.0,0.25873)(177,-4.86879)+-(0.0,0.258868)(178,-4.88456)+-(0.0,0.259032)(179,-4.90033)+-(0.0,0.259227)(180,-4.91609)+-(0.0,0.259447)(181,-4.93184)+-(0.0,0.259679)(182,-4.94757)+-(0.0,0.259899)(183,-4.96325)+-(0.0,0.260074)(184,-4.97888)+-(0.0,0.260203)(185,-4.99449)+-(0.0,0.260314)(186,-5.01009)+-(0.0,0.260431)(187,-5.02567)+-(0.0,0.260564)(188,-5.04125)+-(0.0,0.260717)(189,-5.05682)+-(0.0,0.260889)(190,-5.07239)+-(0.0,0.261075)(191,-5.08794)+-(0.0,0.261268)(192,-5.10348)+-(0.0,0.261463)(193,-5.11901)+-(0.0,0.261658)(194,-5.13452)+-(0.0,0.261848)(195,-5.15001)+-(0.0,0.262033)(196,-5.16549)+-(0.0,0.262213)(197,-5.18096)+-(0.0,0.262388)(198,-5.19642)+-(0.0,0.26256)(199,-5.21186)+-(0.0,0.262728)(200,-5.22729)+-(0.0,0.262894)(201,-5.2427)+-(0.0,0.263057)(202,-5.25811)+-(0.0,0.263218)(203,-5.2735)+-(0.0,0.263377)(204,-5.28889)+-(0.0,0.263534)(205,-5.30426)+-(0.0,0.263689)(206,-5.31962)+-(0.0,0.263842)(207,-5.33498)+-(0.0,0.263992)(208,-5.35032)+-(0.0,0.264142)(209,-5.36565)+-(0.0,0.26429)(210,-5.38098)+-(0.0,0.264435)(211,-5.39629)+-(0.0,0.264579)(212,-5.4116)+-(0.0,0.26472)(213,-5.4269)+-(0.0,0.26486)(214,-5.44219)+-(0.0,0.264997)(215,-5.45747)+-(0.0,0.265133)(216,-5.47274)+-(0.0,0.265267)(217,-5.48801)+-(0.0,0.265399)(218,-5.50327)+-(0.0,0.26553)(219,-5.51852)+-(0.0,0.265659)(220,-5.53376)+-(0.0,0.265787)(221,-5.549)+-(0.0,0.265913)(222,-5.56423)+-(0.0,0.266039)(223,-5.57945)+-(0.0,0.266162)(224,-5.59467)+-(0.0,0.266285)(225,-5.60988)+-(0.0,0.266407)(226,-5.62509)+-(0.0,0.266528)(227,-5.64029)+-(0.0,0.266647)(228,-5.65548)+-(0.0,0.266766)(229,-5.67067)+-(0.0,0.266884)(230,-5.68585)+-(0.0,0.267001)(231,-5.70103)+-(0.0,0.267117)(232,-5.7162)+-(0.0,0.267232)(233,-5.73136)+-(0.0,0.267346)(234,-5.74653)+-(0.0,0.267459)(235,-5.76168)+-(0.0,0.267571)(236,-5.77683)+-(0.0,0.267682)(237,-5.79198)+-(0.0,0.267792)(238,-5.80712)+-(0.0,0.2679)(239,-5.82225)+-(0.0,0.268008)(240,-5.83738)+-(0.0,0.268114)(241,-5.85251)+-(0.0,0.26822)(242,-5.86763)+-(0.0,0.268324)(243,-5.88275)+-(0.0,0.268427)(244,-5.89786)+-(0.0,0.268529)(245,-5.91297)+-(0.0,0.268629)(246,-5.92807)+-(0.0,0.268729)(247,-5.94317)+-(0.0,0.268827)(248,-5.95827)+-(0.0,0.268925)(249,-5.97336)+-(0.0,0.269021)(250,-5.98845)+-(0.0,0.269116)(251,-6.00353)+-(0.0,0.269211)(252,-6.01861)+-(0.0,0.269307)(253,-6.0337)+-(0.0,0.269406)(254,-6.04878)+-(0.0,0.269487)(255,-6.064)+-(0.0,0.269528)(256,-6.07994)+-(0.0,0.269291)(257,-6.09576)+-(0.0,0.268991)(258,-6.11148)+-(0.0,0.268651)(259,-6.12711)+-(0.0,0.268248)(260,-6.14269)+-(0.0,0.267816)(261,-6.15822)+-(0.0,0.267385)(262,-6.17374)+-(0.0,0.26698)(263,-6.18912)+-(0.0,0.266482)(264,-6.20474)+-(0.0,0.266282)(265,-6.22039)+-(0.0,0.26616)(266,-6.236)+-(0.0,0.266031)(267,-6.25162)+-(0.0,0.265969)(268,-6.26728)+-(0.0,0.265991)(269,-6.28295)+-(0.0,0.266093)(270,-6.29864)+-(0.0,0.266263)(271,-6.31433)+-(0.0,0.266484)(272,-6.33003)+-(0.0,0.266743)(273,-6.34573)+-(0.0,0.267026)(274,-6.36141)+-(0.0,0.26732)(275,-6.37709)+-(0.0,0.267616)(276,-6.39275)+-(0.0,0.267908)(277,-6.4084)+-(0.0,0.268189)(278,-6.42404)+-(0.0,0.268457)(279,-6.43966)+-(0.0,0.26871)(280,-6.45527)+-(0.0,0.268946)(281,-6.47087)+-(0.0,0.269167)(282,-6.48645)+-(0.0,0.269374)(283,-6.50202)+-(0.0,0.269567)(284,-6.51757)+-(0.0,0.269749)(285,-6.53312)+-(0.0,0.269922)(286,-6.54866)+-(0.0,0.270085)(287,-6.56418)+-(0.0,0.270241)(288,-6.5797)+-(0.0,0.270391)(289,-6.5952)+-(0.0,0.270536)(290,-6.6107)+-(0.0,0.270676)(291,-6.62619)+-(0.0,0.270812)(292,-6.64167)+-(0.0,0.270943)(293,-6.65714)+-(0.0,0.27107)(294,-6.67261)+-(0.0,0.271194)(295,-6.68807)+-(0.0,0.271313)(296,-6.70352)+-(0.0,0.271428)(297,-6.71896)+-(0.0,0.271539)(298,-6.7344)+-(0.0,0.271647)(299,-6.74983)+-(0.0,0.27175)(300,-6.76525)+-(0.0,0.271849)(301,-6.78067)+-(0.0,0.271944)(302,-6.79608)+-(0.0,0.272034)(303,-6.81148)+-(0.0,0.272121)(304,-6.82688)+-(0.0,0.272205) 
};

\addplot [
color=black,
dashed
]
coordinates{
 (1,-6.28571)(2,-6.28571)(3,-6.28571)(4,-6.28571)(5,-6.28571)(6,-6.28571)(7,-6.28571)(8,-6.28571)(9,-6.28571)(10,-6.28571)(11,-6.28571)(12,-6.28571)(13,-6.28571)(14,-6.28571)(15,-6.28571)(16,-6.28571)(17,-6.28571)(18,-6.28571)(19,-6.28571)(20,-6.28571)(21,-6.28571)(22,-6.28571)(23,-6.28571)(24,-6.28571)(25,-6.28571)(26,-6.28571)(27,-6.28571)(28,-6.28571)(29,-6.28571)(30,-6.28571)(31,-6.28571)(32,-6.28571)(33,-6.28571)(34,-6.28571)(35,-6.28571)(36,-6.28571)(37,-6.28571)(38,-6.28571)(39,-6.28571)(40,-6.28571)(41,-6.28571)(42,-6.28571)(43,-6.28571)(44,-6.28571)(45,-6.28571)(46,-6.28571)(47,-6.28571)(48,-6.28571)(49,-6.28571)(50,-6.28571)(51,-6.28571)(52,-6.28571)(53,-6.28571)(54,-6.28571)(55,-6.28571)(56,-6.28571)(57,-6.28571)(58,-6.28571)(59,-6.28571)(60,-6.28571)(61,-6.28571)(62,-6.28571)(63,-6.28571)(64,-6.28571)(65,-6.28571)(66,-6.28571)(67,-6.28571)(68,-6.28571)(69,-6.28571)(70,-6.28571)(71,-6.28571)(72,-6.28571)(73,-6.28571)(74,-6.28571)(75,-6.28571)(76,-6.28571)(77,-6.28571)(78,-6.28571)(79,-6.28571)(80,-6.28571)(81,-6.28571)(82,-6.28571)(83,-6.28571)(84,-6.28571)(85,-6.28571)(86,-6.28571)(87,-6.28571)(88,-6.28571)(89,-6.28571)(90,-6.28571)(91,-6.28571)(92,-6.28571)(93,-6.28571)(94,-6.28571)(95,-6.28571)(96,-6.28571)(97,-6.28571)(98,-6.28571)(99,-6.28571)(100,-6.28571)(101,-6.28571)(102,-6.28571)(103,-6.28571)(104,-6.28571)(105,-6.28571)(106,-6.28571)(107,-6.28571)(108,-6.28571)(109,-6.28571)(110,-6.28571)(111,-6.28571)(112,-6.28571)(113,-6.28571)(114,-6.28571)(115,-6.28571)(116,-6.28571)(117,-6.28571)(118,-6.28571)(119,-6.28571)(120,-6.28571)(121,-6.28571)(122,-6.28571)(123,-6.28571)(124,-6.28571)(125,-6.28571)(126,-6.28571)(127,-6.28571)(128,-6.28571)(129,-6.28571)(130,-6.28571)(131,-6.28571)(132,-6.28571)(133,-6.28571)(134,-6.28571)(135,-6.28571)(136,-6.28571)(137,-6.28571)(138,-6.28571)(139,-6.28571)(140,-6.28571)(141,-6.28571)(142,-6.28571)(143,-6.28571)(144,-6.28571)(145,-6.28571)(146,-6.28571)(147,-6.28571)(148,-6.28571)(149,-6.28571)(150,-6.28571)(151,-6.28571)(152,-6.28571)(153,-6.28571)(154,-6.28571)(155,-6.28571)(156,-6.28571)(157,-6.28571)(158,-6.28571)(159,-6.28571)(160,-6.28571)(161,-6.28571)(162,-6.28571)(163,-6.28571)(164,-6.28571)(165,-6.28571)(166,-6.28571)(167,-6.28571)(168,-6.28571)(169,-6.28571)(170,-6.28571)(171,-6.28571)(172,-6.28571)(173,-6.28571)(174,-6.28571)(175,-6.28571)(176,-6.28571)(177,-6.28571)(178,-6.28571)(179,-6.28571)(180,-6.28571)(181,-6.28571)(182,-6.28571)(183,-6.28571)(184,-6.28571)(185,-6.28571)(186,-6.28571)(187,-6.28571)(188,-6.28571)(189,-6.28571)(190,-6.28571)(191,-6.28571)(192,-6.28571)(193,-6.28571)(194,-6.28571)(195,-6.28571)(196,-6.28571)(197,-6.28571)(198,-6.28571)(199,-6.28571)(200,-6.28571)(201,-6.28571)(202,-6.28571)(203,-6.28571)(204,-6.28571)(205,-6.28571)(206,-6.28571)(207,-6.28571)(208,-6.28571)(209,-6.28571)(210,-6.28571)(211,-6.28571)(212,-6.28571)(213,-6.28571)(214,-6.28571)(215,-6.28571)(216,-6.28571)(217,-6.28571)(218,-6.28571)(219,-6.28571)(220,-6.28571)(221,-6.28571)(222,-6.28571)(223,-6.28571)(224,-6.28571)(225,-6.28571)(226,-6.28571)(227,-6.28571)(228,-6.28571)(229,-6.28571)(230,-6.28571)(231,-6.28571)(232,-6.28571)(233,-6.28571)(234,-6.28571)(235,-6.28571)(236,-6.28571)(237,-6.28571)(238,-6.28571)(239,-6.28571)(240,-6.28571)(241,-6.28571)(242,-6.28571)(243,-6.28571)(244,-6.28571)(245,-6.28571)(246,-6.28571)(247,-6.28571)(248,-6.28571)(249,-6.28571)(250,-6.28571)(251,-6.28571)(252,-6.28571)(253,-6.28571)(254,-6.28571)(255,-6.28571)(256,-6.28571)(257,-6.28571)(258,-6.28571)(259,-6.28571)(260,-6.28571)(261,-6.28571)(262,-6.28571)(263,-6.28571)(264,-6.28571)(265,-6.28571)(266,-6.28571)(267,-6.28571)(268,-6.28571)(269,-6.28571)(270,-6.28571)(271,-6.28571)(272,-6.28571)(273,-6.28571)(274,-6.28571)(275,-6.28571)(276,-6.28571)(277,-6.28571)(278,-6.28571)(279,-6.28571)(280,-6.28571)(281,-6.28571)(282,-6.28571)(283,-6.28571)(284,-6.28571)(285,-6.28571)(286,-6.28571)(287,-6.28571)(288,-6.28571)(289,-6.28571)(290,-6.28571)(291,-6.28571)(292,-6.28571)(293,-6.28571)(294,-6.28571)(295,-6.28571)(296,-6.28571)(297,-6.28571)(298,-6.28571)(299,-6.28571)(300,-6.28571)(301,-6.28571)(302,-6.28571)(303,-6.28571)(304,-6.28571) 
};

\end{axis}
\end{tikzpicture}


==> primalresidualADMMOrigEx1.tikz <==
% This file was created by matlab2tikz v0.1.4.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
scale only axis,
width=3cm,
height=4cm,
xmin=1, xmax=21,
ymin=-15, ymax=5,
title={(a)},
xlabel={iteration in primal-dual method},
ylabel={$\frac{1}{N}\sum_{i=1}^N\textrm{log}\left(\|(r_{\textrm{primal},1}^i,r_{\textrm{primal},2}^i)\|\right)$},
axis on top]
\addplot [
color=black,
solid
]
plot [error bars/.cd, y dir = both, y explicit]
coordinates{
 (1,3.80306)+-(0.0,0.399865)(2,2.70842)+-(0.0,0.399865)(3,1.43506)+-(0.0,0.399865)(4,0.71455)+-(0.0,0.399865)(5,0.236691)+-(0.0,0.399865)(6,-0.489446)+-(0.0,0.399865)(7,-0.836469)+-(0.0,0.399865)(8,-1.20732)+-(0.0,0.399865)(9,-1.59077)+-(0.0,0.399865)(10,-1.76959)+-(0.0,0.399865)(11,-2.19017)+-(0.0,0.399865)(12,-2.64655)+-(0.0,0.399865)(13,-3.12916)+-(0.0,0.399865)(14,-3.5942)+-(0.0,0.399865)(15,-4.06897)+-(0.0,0.399865)(16,-4.54784)+-(0.0,0.399865)(17,-6.19896)+-(0.0,0.399865)(18,-6.76412)+-(0.0,0.399865)(19,-8.9467)+-(0.0,0.399865)(20,-11.4113)+-(0.0,0.399865)(21,-14.599)+-(0.0,0.399872) 
};

\addplot [
color=black,
dashed
]
coordinates{
 (1,-6.28571)(2,-6.28571)(3,-6.28571)(4,-6.28571)(5,-6.28571)(6,-6.28571)(7,-6.28571)(8,-6.28571)(9,-6.28571)(10,-6.28571)(11,-6.28571)(12,-6.28571)(13,-6.28571)(14,-6.28571)(15,-6.28571)(16,-6.28571)(17,-6.28571)(18,-6.28571)(19,-6.28571)(20,-6.28571)(21,-6.28571) 
};

\end{axis}
\end{tikzpicture}


==> surADMMDistEx1.tikz <==
% This file was created by matlab2tikz v0.1.4.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
scale only axis,
width=3cm,
height=4cm,
xmin=1, xmax=80,
ymin=-15, ymax=5,
title={(b)},
xlabel={iteration in primal-dual method},
ylabel={$\frac{1}{N}\sum_{i=1}^N\textrm{log}\left(\hat{\eta}^{i}\right)$},
axis on top]
\addplot [
color=black,
solid
]
plot [error bars/.cd, y dir = both, y explicit]
coordinates{
 (1,3.34841)+-(0.0,0.0260389)(2,3.24694)+-(0.0,0.0262391)(3,3.12835)+-(0.0,0.0265299)(4,2.98444)+-(0.0,0.026976)(5,2.80644)+-(0.0,0.0276393)(6,2.58603)+-(0.0,0.0285877)(7,2.32608)+-(0.0,0.0299795)(8,2.14245)+-(0.0,0.0308511)(9,1.95611)+-(0.0,0.0320564)(10,1.79874)+-(0.0,0.033087)(11,1.65388)+-(0.0,0.034011)(12,1.54017)+-(0.0,0.034554)(13,1.51647)+-(0.0,0.0345703)(14,1.50311)+-(0.0,0.0345738)(15,1.48976)+-(0.0,0.0345772)(16,1.47612)+-(0.0,0.0345808)(17,1.46207)+-(0.0,0.0345845)(18,1.44772)+-(0.0,0.0345883)(19,1.43308)+-(0.0,0.0345923)(20,1.41799)+-(0.0,0.0345965)(21,1.40258)+-(0.0,0.0346008)(22,1.38669)+-(0.0,0.0346053)(23,1.37047)+-(0.0,0.0346099)(24,1.35375)+-(0.0,0.0346148)(25,1.33651)+-(0.0,0.0346199)(26,1.31891)+-(0.0,0.0346251)(27,1.30076)+-(0.0,0.0346305)(28,1.28205)+-(0.0,0.0346362)(29,1.26275)+-(0.0,0.0346421)(30,1.24305)+-(0.0,0.0346481)(31,1.22252)+-(0.0,0.0346545)(32,1.20157)+-(0.0,0.0346609)(33,1.17974)+-(0.0,0.0346677)(34,1.15722)+-(0.0,0.0346747)(35,1.13399)+-(0.0,0.0346819)(36,1.10979)+-(0.0,0.0346895)(37,1.08482)+-(0.0,0.0346973)(38,1.05881)+-(0.0,0.0347055)(39,1.03197)+-(0.0,0.0347138)(40,1.0037)+-(0.0,0.0347228)(41,0.974542)+-(0.0,0.034732)(42,0.943828)+-(0.0,0.0347419)(43,0.911809)+-(0.0,0.0347523)(44,0.878426)+-(0.0,0.0347632)(45,0.843253)+-(0.0,0.0347752)(46,0.805802)+-(0.0,0.0347887)(47,0.766745)+-(0.0,0.0348032)(48,0.724705)+-(0.0,0.0348201)(49,0.680386)+-(0.0,0.034839)(50,0.632659)+-(0.0,0.0348612)(51,0.581246)+-(0.0,0.0348875)(52,0.525842)+-(0.0,0.0349187)(53,0.464818)+-(0.0,0.0349575)(54,0.397558)+-(0.0,0.0350058)(55,0.322551)+-(0.0,0.0350672)(56,0.237884)+-(0.0,0.0351471)(57,0.138892)+-(0.0,0.0352584)(58,0.0201057)+-(0.0,0.0354207)(59,-0.130119)+-(0.0,0.0356827)(60,-0.342725)+-(0.0,0.0362167)(61,-0.776815)+-(0.0,0.0387727)(62,-1.44851)+-(0.0,0.0461906)(63,-1.50967)+-(0.0,0.0462105)(64,-1.57218)+-(0.0,0.0462298)(65,-1.63961)+-(0.0,0.0462528)(66,-1.71239)+-(0.0,0.0462798)(67,-1.79099)+-(0.0,0.0463113)(68,-1.8759)+-(0.0,0.0463477)(69,-1.96874)+-(0.0,0.0463912)(70,-2.06807)+-(0.0,0.046439)(71,-2.1756)+-(0.0,0.0464934)(72,-2.29347)+-(0.0,0.0465574)(73,-2.42282)+-(0.0,0.0466323)(74,-2.56331)+-(0.0,0.0467167)(75,-2.72168)+-(0.0,0.0468225)(76,-2.90298)+-(0.0,0.0469593)(77,-3.11967)+-(0.0,0.0471557)(78,-3.40385)+-(0.0,0.0475095)(79,-3.87158)+-(0.0,0.0486375)(80,-4.65487)+-(0.0,0.0530492) 
};

\addplot [
color=black,
dashed
]
coordinates{
 (1,-3.99234)(2,-3.99234)(3,-3.99234)(4,-3.99234)(5,-3.99234)(6,-3.99234)(7,-3.99234)(8,-3.99234)(9,-3.99234)(10,-3.99234)(11,-3.99234)(12,-3.99234)(13,-3.99234)(14,-3.99234)(15,-3.99234)(16,-3.99234)(17,-3.99234)(18,-3.99234)(19,-3.99234)(20,-3.99234)(21,-3.99234)(22,-3.99234)(23,-3.99234)(24,-3.99234)(25,-3.99234)(26,-3.99234)(27,-3.99234)(28,-3.99234)(29,-3.99234)(30,-3.99234)(31,-3.99234)(32,-3.99234)(33,-3.99234)(34,-3.99234)(35,-3.99234)(36,-3.99234)(37,-3.99234)(38,-3.99234)(39,-3.99234)(40,-3.99234)(41,-3.99234)(42,-3.99234)(43,-3.99234)(44,-3.99234)(45,-3.99234)(46,-3.99234)(47,-3.99234)(48,-3.99234)(49,-3.99234)(50,-3.99234)(51,-3.99234)(52,-3.99234)(53,-3.99234)(54,-3.99234)(55,-3.99234)(56,-3.99234)(57,-3.99234)(58,-3.99234)(59,-3.99234)(60,-3.99234)(61,-3.99234)(62,-3.99234)(63,-3.99234)(64,-3.99234)(65,-3.99234)(66,-3.99234)(67,-3.99234)(68,-3.99234)(69,-3.99234)(70,-3.99234)(71,-3.99234)(72,-3.99234)(73,-3.99234)(74,-3.99234)(75,-3.99234)(76,-3.99234)(77,-3.99234)(78,-3.99234)(79,-3.99234)(80,-3.99234) 
};

\end{axis}
\end{tikzpicture}


==> surADMMFirstEx1.tikz <==
% This file was created by matlab2tikz v0.1.4.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
scale only axis,
width=3cm,
height=4cm,
xmin=1, xmax=304,
ymin=-15, ymax=5,
title={(c)},
xlabel={iteration in primal-dual method},
ylabel={$\frac{1}{N}\sum_{i=1}^N\textrm{log}\left(\hat{\eta}^{i}\right)$},
axis on top]
\addplot [
color=black,
solid
]
plot [error bars/.cd, y dir = both, y explicit]
coordinates{
 (1,-7.77456)+-(0.0,0.0632546)(2,-8.14837)+-(0.0,0.0756955)(3,-8.31197)+-(0.0,0.062111)(4,-7.98259)+-(0.0,0.0482764)(5,-8.25809)+-(0.0,0.121854)(6,-8.42701)+-(0.0,0.0440461)(7,-8.25862)+-(0.0,0.0525396)(8,-7.91904)+-(0.0,0.0402013)(9,-8.07371)+-(0.0,0.0525338)(10,-8.11265)+-(0.0,0.0456836)(11,-8.61079)+-(0.0,0.0527998)(12,-8.41795)+-(0.0,0.0469504)(13,-8.1867)+-(0.0,0.047423)(14,-8.41983)+-(0.0,0.0448783)(15,-8.84066)+-(0.0,0.0366393)(16,-8.05402)+-(0.0,0.0503238)(17,-8.34213)+-(0.0,0.0489076)(18,-7.9918)+-(0.0,0.0436688)(19,-8.16949)+-(0.0,0.0487091)(20,-8.53027)+-(0.0,0.0541536)(21,-8.50951)+-(0.0,0.0558474)(22,-8.63745)+-(0.0,0.0549112)(23,-8.33436)+-(0.0,0.0445848)(24,-8.34409)+-(0.0,0.0539633)(25,-8.45182)+-(0.0,0.0460273)(26,-8.40555)+-(0.0,0.0496224)(27,-8.45347)+-(0.0,0.0579289)(28,-8.41339)+-(0.0,0.0560477)(29,-8.5137)+-(0.0,0.0472215)(30,-7.77955)+-(0.0,0.0467583)(31,-7.78641)+-(0.0,0.046971)(32,-8.32751)+-(0.0,0.0459875)(33,-8.32717)+-(0.0,0.0460168)(34,-7.78738)+-(0.0,0.0468492)(35,-7.78889)+-(0.0,0.0473142)(36,-7.85215)+-(0.0,0.0478851)(37,-8.14795)+-(0.0,0.0471482)(38,-8.17103)+-(0.0,0.0491622)(39,-8.17214)+-(0.0,0.0482701)(40,-8.30671)+-(0.0,0.0463809)(41,-7.86591)+-(0.0,0.0492729)(42,-8.14802)+-(0.0,0.0475756)(43,-7.75177)+-(0.0,0.0520363)(44,-7.89112)+-(0.0,0.0489101)(45,-7.81592)+-(0.0,0.0482486)(46,-8.11584)+-(0.0,0.0505254)(47,-8.16284)+-(0.0,0.0509081)(48,-7.83137)+-(0.0,0.0507604)(49,-8.34734)+-(0.0,0.0491968)(50,-7.83735)+-(0.0,0.0487507)(51,-7.78987)+-(0.0,0.0483019)(52,-7.78224)+-(0.0,0.0480473)(53,-8.46846)+-(0.0,0.0478486)(54,-7.77529)+-(0.0,0.0476161)(55,-8.30066)+-(0.0,0.0477147)(56,-8.3558)+-(0.0,0.0568303)(57,-8.33206)+-(0.0,0.0521537)(58,-8.24904)+-(0.0,0.0492141)(59,-8.30039)+-(0.0,0.0513474)(60,-8.47094)+-(0.0,0.0602885)(61,-8.42476)+-(0.0,0.0598101)(62,-8.28023)+-(0.0,0.0493316)(63,-8.15925)+-(0.0,0.0460736)(64,-8.2035)+-(0.0,0.0418867)(65,-8.23534)+-(0.0,0.0497201)(66,-8.26534)+-(0.0,0.0501154)(67,-8.30732)+-(0.0,0.0519298)(68,-8.29599)+-(0.0,0.0519166)(69,-8.15036)+-(0.0,0.0472374)(70,-8.20573)+-(0.0,0.0499699)(71,-8.30959)+-(0.0,0.048261)(72,-8.36309)+-(0.0,0.0495033)(73,-8.39553)+-(0.0,0.050427)(74,-8.41886)+-(0.0,0.0514558)(75,-8.43855)+-(0.0,0.0527428)(76,-8.46844)+-(0.0,0.0559087)(77,-8.50793)+-(0.0,0.0610119)(78,-8.49647)+-(0.0,0.0595753)(79,-8.47235)+-(0.0,0.0578665)(80,-8.38919)+-(0.0,0.0542085)(81,-8.23043)+-(0.0,0.0504076)(82,-8.31126)+-(0.0,0.0559687)(83,-8.33274)+-(0.0,0.0524393)(84,-8.37297)+-(0.0,0.0558481)(85,-8.33901)+-(0.0,0.0579838)(86,-8.27087)+-(0.0,0.0552785)(87,-8.22963)+-(0.0,0.0469088)(88,-8.44841)+-(0.0,0.0638077)(89,-8.49001)+-(0.0,0.06394)(90,-8.51574)+-(0.0,0.061366)(91,-8.53548)+-(0.0,0.0609982)(92,-8.53904)+-(0.0,0.0615372)(93,-8.52145)+-(0.0,0.0626029)(94,-8.47837)+-(0.0,0.0628053)(95,-8.35846)+-(0.0,0.0543567)(96,-8.28384)+-(0.0,0.0487931)(97,-8.2834)+-(0.0,0.0493283)(98,-8.08003)+-(0.0,0.0455904)(99,-8.02158)+-(0.0,0.0448625)(100,-8.02924)+-(0.0,0.044788)(101,-8.03868)+-(0.0,0.0447808)(102,-8.04777)+-(0.0,0.0447539)(103,-8.0559)+-(0.0,0.0447341)(104,-8.06335)+-(0.0,0.0447326)(105,-8.07023)+-(0.0,0.0447111)(106,-8.07857)+-(0.0,0.0447412)(107,-8.08753)+-(0.0,0.0447571)(108,-8.09928)+-(0.0,0.0448151)(109,-8.11341)+-(0.0,0.0448563)(110,-8.13831)+-(0.0,0.0449735)(111,-8.16457)+-(0.0,0.0451046)(112,-8.191)+-(0.0,0.0453068)(113,-8.21765)+-(0.0,0.0455415)(114,-8.24709)+-(0.0,0.0458444)(115,-8.27616)+-(0.0,0.0462391)(116,-8.30484)+-(0.0,0.0467116)(117,-8.34852)+-(0.0,0.0475987)(118,-8.354)+-(0.0,0.0473956)(119,-8.35342)+-(0.0,0.0469671)(120,-8.35269)+-(0.0,0.0466137)(121,-8.35243)+-(0.0,0.0462065)(122,-8.35498)+-(0.0,0.0461696)(123,-8.35898)+-(0.0,0.0464)(124,-8.36684)+-(0.0,0.0467265)(125,-8.37529)+-(0.0,0.0471456)(126,-8.3861)+-(0.0,0.0476663)(127,-8.39961)+-(0.0,0.0483627)(128,-8.41595)+-(0.0,0.0491912)(129,-8.4361)+-(0.0,0.0502683)(130,-8.4459)+-(0.0,0.0510261)(131,-8.44657)+-(0.0,0.0513791)(132,-8.45192)+-(0.0,0.0520014)(133,-8.45695)+-(0.0,0.0526322)(134,-8.45326)+-(0.0,0.0523134)(135,-8.44654)+-(0.0,0.0516931)(136,-8.43956)+-(0.0,0.051094)(137,-8.43269)+-(0.0,0.0506791)(138,-8.4257)+-(0.0,0.0501)(139,-8.41873)+-(0.0,0.0496935)(140,-8.41182)+-(0.0,0.0493408)(141,-8.40501)+-(0.0,0.0489993)(142,-8.39848)+-(0.0,0.0487753)(143,-8.3923)+-(0.0,0.048506)(144,-8.38628)+-(0.0,0.0482815)(145,-8.38051)+-(0.0,0.0481086)(146,-8.3751)+-(0.0,0.0479782)(147,-8.37026)+-(0.0,0.0479203)(148,-8.36555)+-(0.0,0.0479295)(149,-8.35879)+-(0.0,0.0477926)(150,-8.35103)+-(0.0,0.0477494)(151,-8.34483)+-(0.0,0.0477662)(152,-8.34049)+-(0.0,0.0478506)(153,-8.33707)+-(0.0,0.0479468)(154,-8.33416)+-(0.0,0.0481084)(155,-8.32696)+-(0.0,0.0481227)(156,-8.32222)+-(0.0,0.0481878)(157,-8.32294)+-(0.0,0.04845)(158,-8.32747)+-(0.0,0.0490037)(159,-8.33664)+-(0.0,0.0499985)(160,-8.32679)+-(0.0,0.0498345)(161,-8.3032)+-(0.0,0.0489339)(162,-8.28651)+-(0.0,0.048023)(163,-8.2809)+-(0.0,0.0468818)(164,-8.27016)+-(0.0,0.0447112)(165,-8.27923)+-(0.0,0.0451365)(166,-8.26405)+-(0.0,0.0462098)(167,-8.24856)+-(0.0,0.0468252)(168,-8.27038)+-(0.0,0.046118)(169,-7.87571)+-(0.0,0.04649)(170,-8.24862)+-(0.0,0.0466187)(171,-8.22663)+-(0.0,0.0468927)(172,-8.22696)+-(0.0,0.0462385)(173,-8.24245)+-(0.0,0.0451388)(174,-8.23683)+-(0.0,0.0445785)(175,-8.24212)+-(0.0,0.0452241)(176,-8.28884)+-(0.0,0.0494685)(177,-8.32892)+-(0.0,0.0522323)(178,-8.36662)+-(0.0,0.0533679)(179,-8.38013)+-(0.0,0.0528114)(180,-8.36157)+-(0.0,0.0504261)(181,-8.2866)+-(0.0,0.0478185)(182,-8.26943)+-(0.0,0.0473801)(183,-8.33005)+-(0.0,0.047681)(184,-8.37131)+-(0.0,0.050611)(185,-8.42319)+-(0.0,0.0563542)(186,-8.44503)+-(0.0,0.0608031)(187,-8.44471)+-(0.0,0.0623182)(188,-8.44606)+-(0.0,0.0633744)(189,-8.4492)+-(0.0,0.0641482)(190,-8.45329)+-(0.0,0.064637)(191,-8.45034)+-(0.0,0.0638445)(192,-8.45266)+-(0.0,0.0636841)(193,-8.45766)+-(0.0,0.0638166)(194,-8.4509)+-(0.0,0.0621226)(195,-8.44567)+-(0.0,0.0606347)(196,-8.44195)+-(0.0,0.059405)(197,-8.43929)+-(0.0,0.0584029)(198,-8.43774)+-(0.0,0.0575727)(199,-8.43717)+-(0.0,0.0569636)(200,-8.43826)+-(0.0,0.0565996)(201,-8.43824)+-(0.0,0.0564703)(202,-8.43856)+-(0.0,0.0562475)(203,-8.43927)+-(0.0,0.0559908)(204,-8.43683)+-(0.0,0.0555766)(205,-8.43624)+-(0.0,0.0552953)(206,-8.43582)+-(0.0,0.0550251)(207,-8.43374)+-(0.0,0.0546683)(208,-8.43532)+-(0.0,0.0545783)(209,-8.43532)+-(0.0,0.0543828)(210,-8.43533)+-(0.0,0.0541982)(211,-8.43571)+-(0.0,0.0540593)(212,-8.43569)+-(0.0,0.0539107)(213,-8.43612)+-(0.0,0.053737)(214,-8.43647)+-(0.0,0.0536708)(215,-8.43676)+-(0.0,0.0535551)(216,-8.4359)+-(0.0,0.0534077)(217,-8.4336)+-(0.0,0.0531742)(218,-8.43147)+-(0.0,0.0529645)(219,-8.42931)+-(0.0,0.0527511)(220,-8.42733)+-(0.0,0.0525492)(221,-8.4247)+-(0.0,0.0523924)(222,-8.42324)+-(0.0,0.052187)(223,-8.42126)+-(0.0,0.0519549)(224,-8.41932)+-(0.0,0.0518072)(225,-8.41751)+-(0.0,0.0516668)(226,-8.41559)+-(0.0,0.0514942)(227,-8.41371)+-(0.0,0.0513368)(228,-8.41188)+-(0.0,0.0511807)(229,-8.41009)+-(0.0,0.0510598)(230,-8.40813)+-(0.0,0.0509023)(231,-8.40641)+-(0.0,0.0507535)(232,-8.40447)+-(0.0,0.0506044)(233,-8.40257)+-(0.0,0.050487)(234,-8.40057)+-(0.0,0.0503461)(235,-8.3986)+-(0.0,0.0501988)(236,-8.39669)+-(0.0,0.0500817)(237,-8.39484)+-(0.0,0.0499683)(238,-8.39288)+-(0.0,0.0498209)(239,-8.39069)+-(0.0,0.0496548)(240,-8.38903)+-(0.0,0.0495944)(241,-8.38723)+-(0.0,0.0494376)(242,-8.38567)+-(0.0,0.0493322)(243,-8.38434)+-(0.0,0.0492033)(244,-8.38393)+-(0.0,0.0491493)(245,-8.38261)+-(0.0,0.0491878)(246,-8.38523)+-(0.0,0.0491192)(247,-8.38429)+-(0.0,0.0491088)(248,-8.37854)+-(0.0,0.0488785)(249,-8.37363)+-(0.0,0.0487595)(250,-8.37044)+-(0.0,0.0487936)(251,-8.37124)+-(0.0,0.0491516)(252,-8.38135)+-(0.0,0.0501296)(253,-8.40563)+-(0.0,0.0519278)(254,-8.37217)+-(0.0,0.0470024)(255,-8.20006)+-(0.0,0.0422561)(256,-8.31548)+-(0.0,0.0450588)(257,-8.34112)+-(0.0,0.0501651)(258,-8.28903)+-(0.0,0.0481548)(259,-8.2648)+-(0.0,0.04745)(260,-8.25211)+-(0.0,0.0472392)(261,-8.24588)+-(0.0,0.0472945)(262,-8.24346)+-(0.0,0.0474908)(263,-8.19281)+-(0.0,0.0482984)(264,-8.24459)+-(0.0,0.0480668)(265,-8.24676)+-(0.0,0.0483694)(266,-8.24941)+-(0.0,0.0486912)(267,-8.25257)+-(0.0,0.0490088)(268,-8.25613)+-(0.0,0.0493611)(269,-8.25984)+-(0.0,0.0496993)(270,-8.26347)+-(0.0,0.0499909)(271,-8.26706)+-(0.0,0.050304)(272,-8.27066)+-(0.0,0.0505523)(273,-8.27414)+-(0.0,0.0508596)(274,-8.27808)+-(0.0,0.0511641)(275,-8.28142)+-(0.0,0.0514103)(276,-8.28484)+-(0.0,0.0516863)(277,-8.28806)+-(0.0,0.0519385)(278,-8.29142)+-(0.0,0.0521954)(279,-8.29457)+-(0.0,0.0524129)(280,-8.29749)+-(0.0,0.052649)(281,-8.30032)+-(0.0,0.0528388)(282,-8.30298)+-(0.0,0.0530686)(283,-8.30572)+-(0.0,0.0532506)(284,-8.30828)+-(0.0,0.053455)(285,-8.31064)+-(0.0,0.0536102)(286,-8.31297)+-(0.0,0.0537954)(287,-8.31514)+-(0.0,0.0539702)(288,-8.31715)+-(0.0,0.0541211)(289,-8.31909)+-(0.0,0.0542366)(290,-8.32096)+-(0.0,0.054346)(291,-8.32263)+-(0.0,0.0545038)(292,-8.32445)+-(0.0,0.054644)(293,-8.32608)+-(0.0,0.0547628)(294,-8.32786)+-(0.0,0.054875)(295,-8.32919)+-(0.0,0.0549738)(296,-8.33052)+-(0.0,0.0550745)(297,-8.33176)+-(0.0,0.0551638)(298,-8.33287)+-(0.0,0.0552168)(299,-8.33417)+-(0.0,0.0553028)(300,-8.33534)+-(0.0,0.0553931)(301,-8.33633)+-(0.0,0.0554395)(302,-8.3375)+-(0.0,0.055521)(303,-8.3382)+-(0.0,0.0555174)(304,-8.33926)+-(0.0,0.0556313) 
};

\addplot [
color=black,
dashed
]
coordinates{
 (1,-3.99234)(2,-3.99234)(3,-3.99234)(4,-3.99234)(5,-3.99234)(6,-3.99234)(7,-3.99234)(8,-3.99234)(9,-3.99234)(10,-3.99234)(11,-3.99234)(12,-3.99234)(13,-3.99234)(14,-3.99234)(15,-3.99234)(16,-3.99234)(17,-3.99234)(18,-3.99234)(19,-3.99234)(20,-3.99234)(21,-3.99234)(22,-3.99234)(23,-3.99234)(24,-3.99234)(25,-3.99234)(26,-3.99234)(27,-3.99234)(28,-3.99234)(29,-3.99234)(30,-3.99234)(31,-3.99234)(32,-3.99234)(33,-3.99234)(34,-3.99234)(35,-3.99234)(36,-3.99234)(37,-3.99234)(38,-3.99234)(39,-3.99234)(40,-3.99234)(41,-3.99234)(42,-3.99234)(43,-3.99234)(44,-3.99234)(45,-3.99234)(46,-3.99234)(47,-3.99234)(48,-3.99234)(49,-3.99234)(50,-3.99234)(51,-3.99234)(52,-3.99234)(53,-3.99234)(54,-3.99234)(55,-3.99234)(56,-3.99234)(57,-3.99234)(58,-3.99234)(59,-3.99234)(60,-3.99234)(61,-3.99234)(62,-3.99234)(63,-3.99234)(64,-3.99234)(65,-3.99234)(66,-3.99234)(67,-3.99234)(68,-3.99234)(69,-3.99234)(70,-3.99234)(71,-3.99234)(72,-3.99234)(73,-3.99234)(74,-3.99234)(75,-3.99234)(76,-3.99234)(77,-3.99234)(78,-3.99234)(79,-3.99234)(80,-3.99234)(81,-3.99234)(82,-3.99234)(83,-3.99234)(84,-3.99234)(85,-3.99234)(86,-3.99234)(87,-3.99234)(88,-3.99234)(89,-3.99234)(90,-3.99234)(91,-3.99234)(92,-3.99234)(93,-3.99234)(94,-3.99234)(95,-3.99234)(96,-3.99234)(97,-3.99234)(98,-3.99234)(99,-3.99234)(100,-3.99234)(101,-3.99234)(102,-3.99234)(103,-3.99234)(104,-3.99234)(105,-3.99234)(106,-3.99234)(107,-3.99234)(108,-3.99234)(109,-3.99234)(110,-3.99234)(111,-3.99234)(112,-3.99234)(113,-3.99234)(114,-3.99234)(115,-3.99234)(116,-3.99234)(117,-3.99234)(118,-3.99234)(119,-3.99234)(120,-3.99234)(121,-3.99234)(122,-3.99234)(123,-3.99234)(124,-3.99234)(125,-3.99234)(126,-3.99234)(127,-3.99234)(128,-3.99234)(129,-3.99234)(130,-3.99234)(131,-3.99234)(132,-3.99234)(133,-3.99234)(134,-3.99234)(135,-3.99234)(136,-3.99234)(137,-3.99234)(138,-3.99234)(139,-3.99234)(140,-3.99234)(141,-3.99234)(142,-3.99234)(143,-3.99234)(144,-3.99234)(145,-3.99234)(146,-3.99234)(147,-3.99234)(148,-3.99234)(149,-3.99234)(150,-3.99234)(151,-3.99234)(152,-3.99234)(153,-3.99234)(154,-3.99234)(155,-3.99234)(156,-3.99234)(157,-3.99234)(158,-3.99234)(159,-3.99234)(160,-3.99234)(161,-3.99234)(162,-3.99234)(163,-3.99234)(164,-3.99234)(165,-3.99234)(166,-3.99234)(167,-3.99234)(168,-3.99234)(169,-3.99234)(170,-3.99234)(171,-3.99234)(172,-3.99234)(173,-3.99234)(174,-3.99234)(175,-3.99234)(176,-3.99234)(177,-3.99234)(178,-3.99234)(179,-3.99234)(180,-3.99234)(181,-3.99234)(182,-3.99234)(183,-3.99234)(184,-3.99234)(185,-3.99234)(186,-3.99234)(187,-3.99234)(188,-3.99234)(189,-3.99234)(190,-3.99234)(191,-3.99234)(192,-3.99234)(193,-3.99234)(194,-3.99234)(195,-3.99234)(196,-3.99234)(197,-3.99234)(198,-3.99234)(199,-3.99234)(200,-3.99234)(201,-3.99234)(202,-3.99234)(203,-3.99234)(204,-3.99234)(205,-3.99234)(206,-3.99234)(207,-3.99234)(208,-3.99234)(209,-3.99234)(210,-3.99234)(211,-3.99234)(212,-3.99234)(213,-3.99234)(214,-3.99234)(215,-3.99234)(216,-3.99234)(217,-3.99234)(218,-3.99234)(219,-3.99234)(220,-3.99234)(221,-3.99234)(222,-3.99234)(223,-3.99234)(224,-3.99234)(225,-3.99234)(226,-3.99234)(227,-3.99234)(228,-3.99234)(229,-3.99234)(230,-3.99234)(231,-3.99234)(232,-3.99234)(233,-3.99234)(234,-3.99234)(235,-3.99234)(236,-3.99234)(237,-3.99234)(238,-3.99234)(239,-3.99234)(240,-3.99234)(241,-3.99234)(242,-3.99234)(243,-3.99234)(244,-3.99234)(245,-3.99234)(246,-3.99234)(247,-3.99234)(248,-3.99234)(249,-3.99234)(250,-3.99234)(251,-3.99234)(252,-3.99234)(253,-3.99234)(254,-3.99234)(255,-3.99234)(256,-3.99234)(257,-3.99234)(258,-3.99234)(259,-3.99234)(260,-3.99234)(261,-3.99234)(262,-3.99234)(263,-3.99234)(264,-3.99234)(265,-3.99234)(266,-3.99234)(267,-3.99234)(268,-3.99234)(269,-3.99234)(270,-3.99234)(271,-3.99234)(272,-3.99234)(273,-3.99234)(274,-3.99234)(275,-3.99234)(276,-3.99234)(277,-3.99234)(278,-3.99234)(279,-3.99234)(280,-3.99234)(281,-3.99234)(282,-3.99234)(283,-3.99234)(284,-3.99234)(285,-3.99234)(286,-3.99234)(287,-3.99234)(288,-3.99234)(289,-3.99234)(290,-3.99234)(291,-3.99234)(292,-3.99234)(293,-3.99234)(294,-3.99234)(295,-3.99234)(296,-3.99234)(297,-3.99234)(298,-3.99234)(299,-3.99234)(300,-3.99234)(301,-3.99234)(302,-3.99234)(303,-3.99234)(304,-3.99234) 
};

\end{axis}
\end{tikzpicture}


==> surADMMOrigEx1.tikz <==
% This file was created by matlab2tikz v0.1.4.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
scale only axis,
width=3cm,
height=4cm,
xmin=1, xmax=21,
ymin=-15, ymax=5,
title={(a)},
xlabel={iteration in primal-dual method},
ylabel={$\frac{1}{N}\sum_{i=1}^N\textrm{log}\left(\hat{\eta}^{i}\right)$},
axis on top]
\addplot [
color=black,
solid
]
plot [error bars/.cd, y dir = both, y explicit]
coordinates{
 (1,3.14521)+-(0.0,0.0304803)(2,2.67371)+-(0.0,0.0426082)(3,2.12466)+-(0.0,0.0526601)(4,1.78508)+-(0.0,0.0573721)(5,1.55675)+-(0.0,0.0599578)(6,1.21844)+-(0.0,0.0660235)(7,1.05079)+-(0.0,0.0669656)(8,0.871414)+-(0.0,0.0678667)(9,0.685629)+-(0.0,0.0686327)(10,0.597482)+-(0.0,0.0687677)(11,0.393247)+-(0.0,0.0696354)(12,0.171434)+-(0.0,0.0707442)(13,-0.0636908)+-(0.0,0.0721075)(14,-0.291215)+-(0.0,0.0734267)(15,-0.52407)+-(0.0,0.0747864)(16,-0.759474)+-(0.0,0.0760998)(17,-1.53966)+-(0.0,0.0974336)(18,-1.81564)+-(0.0,0.0993547)(19,-2.83851)+-(0.0,0.14994)(20,-3.90456)+-(0.0,0.228148)(21,-5.15001)+-(0.0,0.377563) 
};

\addplot [
color=black,
dashed
]
coordinates{
 (1,-3.99234)(2,-3.99234)(3,-3.99234)(4,-3.99234)(5,-3.99234)(6,-3.99234)(7,-3.99234)(8,-3.99234)(9,-3.99234)(10,-3.99234)(11,-3.99234)(12,-3.99234)(13,-3.99234)(14,-3.99234)(15,-3.99234)(16,-3.99234)(17,-3.99234)(18,-3.99234)(19,-3.99234)(20,-3.99234)(21,-3.99234) 
};

\end{axis}
\end{tikzpicture}

